How Far Can 100 Samples Go? Unlocking Overall Zero-Shot Multilingual Translation via Tiny Multi-Parallel Data

Zero-shot translation aims to translate between language pairs not seen during training in Multilingual Machine Translation (MMT) and is largely considered an open problem. A common, albeit resource-consuming, solution is to add as many related translation directions as possible to the training corpus. In this paper, we show that for an English-centric model, surprisingly large zero-shot improvements can be achieved by simply fine-tuning with a very small amount of multi-parallel data. For example, on the EC30 dataset, we obtain up to +21.7 ChrF non-English overall improvements (870 directions) by using only 100 multi-parallel samples while preserving English-centric translation quality. When investigating the size effect of fine-tuning data and its transfer capabilities, we found that already a small, randomly sampled set of fine-tuning directions is sufficient to achieve comparable improvements. The resulting non-English performance is close to the complete translation upper bound. Even in a minimal setting -- fine-tuning with only one single sample -- the well-known off-target issue is almost completely resolved, explaining parts -- but not all -- of the observed improvements in translation quality.

==> (inline-0) <==
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
ChrF & en & de & nl & fr & es & ru & cs & hi & bn & ar & he & sv & da & it & pt & pl & bg & kn & mr & mt & ha & af & am & gu & lb & oc & ro & sd & sr & ti & uk \\
\hline
en &  -  & 57.3/56.6/57.0 & 52.2/51.8/51.6 & 63.0/61.4/61.9 & 49.7/49.1/49.3 & 48.6/47.1/47.3 & 50.8/49.2/49.7 & 54.3/53.4/54.2 & 50.6/50.6/50.5 & 46.1/46.1/46.1 & 51.9/51.3/51.9 & 60.3/58.2/58.7 & 60.3/58.7/59.4 & 52.1/51.5/51.5 & 59.6/57.9/58.6 & 43.6/43.4/43.6 & 61.3/59.6/60.3 & 51.5/50.6/51.0 & 44.8/46.5/45.8 & 65.8/64.7/65.6 & 40.1/43.7/42.7 & 62.8/62.0/62.7 & 29.3/31.2/30.9 & 46.5/47.6/47.0 & 42.6/45.8/44.7 & 52.0/52.9/53.2 & 51.6/52.5/52.1 & 18.8/23.3/22.4 & 51.3/49.7/49.6 & 22.4/23.7/22.8 & 47.3/45.9/46.5 \\
de & 62.6/60.8/61.2 &  -  & 20.8/44.6/44.2 & 22.0/48.0/46.7 & 19.9/41.2/40.8 & 3.0/38.5/37.9 & 16.2/39.5/38.9 & 3.0/38.2/37.7 & 3.3/38.4/37.8 & 3.6/33.7/32.6 & 3.1/35.5/34.8 & 21.1/46.5/45.7 & 21.7/46.8/45.9 & 21.2/41.7/40.8 & 20.7/43.7/43.0 & 16.6/35.8/35.2 & 3.7/45.5/44.8 & 7.6/38.3/39.1 & 8.2/36.3/35.2 & 17.2/42.7/41.2 & 14.5/31.8/29.9 & 20.8/45.8/44.6 & 1.0/19.9/18.1 & 4.4/34.5/33.2 & 19.3/41.3/39.9 & 21.0/39.3/38.8 & 20.3/41.2/39.2 & 1.5/18.5/16.2 & 16.5/37.7/36.5 & 1.7/17.8/15.5 & 2.5/35.5/34.3 \\
nl & 54.9/54.0/54.2 & 19.0/43.4/42.9 &  -  & 21.6/44.0/43.2 & 19.5/39.4/38.3 & 2.8/35.1/34.8 & 16.0/35.3/34.9 & 2.9/36.0/35.8 & 3.4/36.8/36.3 & 3.6/31.5/30.7 & 3.2/32.8/32.2 & 20.5/41.8/41.0 & 21.4/42.3/41.6 & 20.7/39.2/38.3 & 20.2/40.7/40.2 & 16.3/33.6/33.3 & 3.4/41.4/40.8 & 8.4/36.5/37.3 & 8.4/34.9/33.6 & 16.8/39.7/38.7 & 14.4/31.4/29.6 & 20.6/43.9/43.2 & 1.0/18.9/17.3 & 4.7/32.5/31.2 & 18.2/35.2/33.9 & 20.7/37.3/36.6 & 19.8/37.8/36.1 & 1.5/17.8/16.1 & 16.2/34.7/33.4 & 1.9/16.8/14.8 & 2.5/32.6/31.6 \\
fr & 61.9/60.6/61.0 & 19.2/45.0/44.2 & 20.5/43.3/42.5 &  -  & 20.8/44.0/43.7 & 3.0/39.1/38.3 & 16.2/38.8/38.1 & 2.4/39.4/39.2 & 2.5/38.8/38.0 & 3.7/35.2/34.8 & 3.4/37.0/36.5 & 21.0/44.6/44.1 & 21.4/45.2/44.5 & 21.9/45.9/45.4 & 21.5/47.9/47.5 & 16.3/36.5/35.8 & 3.6/46.3/45.9 & 6.6/38.9/39.9 & 6.9/37.2/35.9 & 17.7/46.1/44.6 & 14.5/32.7/30.4 & 20.7/45.1/44.3 & 1.0/20.3/18.3 & 3.5/35.4/34.6 & 18.6/36.3/34.4 & 22.3/45.2/45.1 & 20.9/44.4/43.0 & 1.4/19.5/17.0 & 16.4/38.5/37.0 & 1.6/17.5/15.4 & 2.5/36.3/35.0 \\
es & 54.1/53.1/53.4 & 18.7/40.7/40.0 & 20.3/40.5/39.7 & 23.0/46.2/45.5 &  -  & 3.1/36.1/35.3 & 16.0/35.0/34.3 & 2.7/36.0/35.7 & 2.6/36.2/36.0 & 3.4/32.3/31.4 & 3.4/33.0/32.3 & 20.4/40.6/40.0 & 21.1/41.1/40.5 & 22.0/42.6/42.1 & 21.7/45.1/44.8 & 16.3/34.7/33.8 & 3.6/42.1/41.5 & 7.5/37.3/37.4 & 8.0/35.0/33.6 & 17.4/41.2/40.2 & 14.4/31.2/29.1 & 20.2/40.7/40.1 & 1.0/18.4/16.2 & 4.0/32.6/31.4 & 18.1/33.4/31.9 & 21.6/40.2/40.0 & 20.5/40.2/38.4 & 1.5/18.2/15.6 & 16.5/35.4/34.3 & 1.6/16.4/14.3 & 2.6/33.0/32.0 \\
ru & 54.9/53.2/53.6 & 18.2/41.1/40.3 & 19.4/39.3/39.1 & 21.6/43.6/42.7 & 19.4/38.7/38.2 &  -  & 15.5/36.5/36.1 & 3.0/34.7/34.8 & 3.5/35.4/34.9 & 4.1/31.4/30.5 & 3.6/32.3/32.1 & 19.6/39.6/39.1 & 20.3/40.0/39.5 & 20.5/38.7/38.1 & 20.0/40.3/39.6 & 16.0/34.8/34.6 & 6.5/45.3/45.0 & 8.6/35.1/36.2 & 8.4/33.8/32.6 & 16.3/38.5/37.2 & 13.8/30.1/28.3 & 19.7/39.5/38.8 & 1.1/17.4/15.7 & 4.8/31.8/30.6 & 17.5/31.9/30.4 & 20.3/36.2/35.3 & 19.5/37.9/36.1 & 1.6/17.4/14.9 & 16.6/36.4/35.3 & 2.0/15.9/13.9 & 3.7/39.6/38.4 \\
cs & 58.9/57.3/57.5 & 19.1/43.2/42.3 & 20.1/41.1/40.4 & 22.2/45.7/44.2 & 19.8/40.2/39.2 & 3.1/38.9/38.2 &  -  & 2.7/36.6/36.5 & 2.5/36.7/35.9 & 3.6/32.1/31.2 & 3.4/33.6/33.2 & 20.6/42.4/41.3 & 21.1/42.4/41.8 & 21.1/40.3/39.3 & 20.7/42.2/41.4 & 17.3/36.5/35.7 & 4.4/44.6/43.9 & 6.2/36.3/37.2 & 5.9/35.5/34.1 & 17.4/41.1/39.5 & 14.4/31.8/29.3 & 20.4/41.9/40.9 & 1.1/18.6/16.7 & 3.6/33.1/31.4 & 18.3/34.3/32.0 & 21.0/37.8/37.0 & 20.3/39.9/37.8 & 1.5/17.9/15.3 & 16.8/38.1/36.5 & 1.6/16.5/14.2 & 2.7/35.7/34.4 \\
hi & 58.5/56.1/57.1 & 17.7/38.7/37.8 & 19.2/38.2/37.9 & 20.2/41.7/40.5 & 18.6/37.0/36.1 & 2.8/33.7/33.0 & 15.1/33.0/32.1 &  -  & 4.9/41.2/40.9 & 2.9/30.9/29.6 & 2.8/30.8/30.0 & 19.3/38.4/37.6 & 20.0/38.8/38.2 & 19.7/36.6/35.6 & 19.4/38.8/38.2 & 15.4/30.8/30.1 & 3.5/39.5/38.5 & 8.8/40.8/41.1 & 9.5/40.4/39.3 & 16.4/38.3/36.8 & 14.0/30.5/28.9 & 19.3/40.2/39.0 & 1.2/19.3/16.5 & 5.7/39.3/37.9 & 17.4/30.6/29.0 & 19.4/34.4/33.8 & 19.1/36.0/34.1 & 1.5/20.5/17.0 & 15.8/32.6/31.7 & 1.7/16.8/14.1 & 2.5/30.7/29.2 \\
bn & 54.1/52.0/52.5 & 17.4/36.5/35.6 & 18.8/36.6/35.7 & 19.9/39.1/38.0 & 18.2/34.8/33.8 & 2.6/32.3/31.1 & 14.9/30.8/30.0 & 4.2/39.6/38.5 &  -  & 2.6/28.9/27.8 & 2.8/29.2/28.0 & 19.2/36.2/35.2 & 19.7/36.7/35.9 & 19.2/34.8/33.9 & 18.9/36.5/35.7 & 14.9/29.5/28.5 & 3.2/37.3/36.2 & 8.2/38.8/38.9 & 7.9/37.7/36.5 & 16.0/35.2/33.8 & 13.7/29.1/27.3 & 18.9/37.6/36.2 & 1.1/18.3/15.3 & 4.8/36.4/34.7 & 16.9/29.5/27.3 & 19.0/32.6/31.6 & 18.7/33.9/32.3 & 1.3/19.0/15.4 & 15.6/30.9/29.5 & 1.6/16.2/13.6 & 2.5/28.9/27.3 \\
ar & 54.8/52.5/52.7 & 17.3/37.7/36.8 & 18.4/36.8/36.2 & 21.0/41.4/40.6 & 19.0/36.8/36.1 & 3.7/33.4/33.1 & 14.6/31.8/31.4 & 4.1/32.8/32.7 & 4.5/33.9/32.6 &  -  & 3.8/31.5/31.1 & 18.7/37.3/36.4 & 19.3/37.8/37.2 & 19.7/36.7/35.7 & 19.3/38.3/37.7 & 14.9/30.4/29.7 & 4.3/39.6/38.9 & 10.1/34.4/34.6 & 9.6/32.4/30.9 & 16.0/37.7/36.3 & 13.5/28.9/27.0 & 19.0/38.0/37.1 & 1.1/16.8/15.0 & 4.9/30.0/28.5 & 16.7/29.1/27.7 & 19.8/34.5/33.9 & 18.8/35.8/33.7 & 1.6/17.0/15.2 & 15.8/32.6/31.1 & 2.0/15.4/12.9 & 2.6/30.3/29.4 \\
he & 60.0/57.2/58.2 & 17.6/40.1/39.6 & 19.0/39.3/38.8 & 20.9/43.6/42.8 & 18.8/38.3/37.4 & 3.1/35.8/34.9 & 15.0/34.7/34.0 & 3.0/34.5/33.9 & 3.1/34.9/33.9 & 3.3/32.2/31.4 &  -  & 19.2/40.1/39.1 & 19.9/40.3/39.6 & 19.7/37.9/37.2 & 19.7/40.3/39.9 & 15.2/32.0/31.3 & 3.9/41.6/40.9 & 6.8/34.8/35.0 & 7.8/33.6/31.9 & 16.3/39.3/37.4 & 13.7/30.6/28.6 & 19.4/40.9/39.8 & 1.0/17.9/15.9 & 3.7/31.4/29.7 & 17.1/31.1/29.4 & 19.9/36.2/35.2 & 19.1/37.8/35.8 & 1.5/17.1/15.8 & 16.0/34.5/32.7 & 1.7/16.2/13.5 & 2.7/32.4/31.0 \\
sv & 63.3/61.9/61.8 & 19.8/46.2/45.3 & 20.7/43.4/42.9 & 22.5/48.1/46.9 & 20.0/40.8/40.0 & 3.5/37.7/37.4 & 16.3/38.6/37.6 & 4.2/37.9/37.9 & 4.3/38.9/37.7 & 4.2/33.4/32.3 & 3.5/35.2/34.5 &  -  & 22.6/50.6/50.3 & 21.2/41.4/40.5 & 20.8/43.9/43.3 & 16.8/35.3/34.5 & 3.8/45.1/44.2 & 8.6/37.9/37.8 & 8.3/36.5/35.2 & 17.6/43.1/41.8 & 14.4/32.7/30.1 & 20.8/46.4/45.4 & 1.0/19.6/17.6 & 4.4/34.8/33.1 & 18.6/37.2/35.0 & 21.2/39.6/39.0 & 20.2/41.2/39.6 & 1.5/18.9/16.9 & 16.4/37.6/36.2 & 1.6/17.0/14.8 & 2.6/35.0/33.9 \\
da & 64.0/62.6/62.7 & 19.9/46.7/45.6 & 21.1/43.9/43.3 & 22.4/48.0/47.1 & 20.2/41.1/40.3 & 3.4/38.2/38.0 & 16.5/38.9/38.0 & 3.6/38.8/38.2 & 4.1/38.7/37.5 & 4.4/33.8/32.6 & 3.7/35.5/34.4 & 22.6/50.8/50.6 &  -  & 21.3/41.5/40.4 & 21.1/44.1/43.2 & 17.1/35.4/34.8 & 4.0/45.3/44.3 & 8.9/38.4/38.8 & 8.7/36.7/35.6 & 17.6/43.8/42.3 & 14.6/33.5/31.0 & 21.0/47.0/45.8 & 1.0/20.1/18.3 & 4.3/34.7/33.1 & 18.7/37.6/35.8 & 21.3/40.6/39.8 & 20.4/41.8/39.4 & 1.6/19.0/16.8 & 16.4/38.0/36.4 & 1.7/17.4/15.0 & 2.7/35.1/34.1 \\
it & 56.2/55.1/55.4 & 19.4/42.1/41.8 & 20.6/41.3/40.9 & 23.7/48.8/48.0 & 21.1/43.5/43.2 & 3.4/36.6/36.4 & 16.4/36.2/35.6 & 3.6/36.7/36.7 & 4.3/37.0/36.3 & 4.0/32.8/32.2 & 3.6/33.6/33.2 & 20.9/41.5/40.5 & 21.3/41.7/41.2 &  -  & 21.6/44.7/44.5 & 17.0/34.8/34.3 & 4.0/43.2/42.9 & 8.8/37.3/37.3 & 9.0/35.1/33.9 & 17.8/42.7/41.5 & 14.5/30.5/28.3 & 20.5/41.6/40.7 & 1.0/18.9/16.8 & 4.5/33.3/31.8 & 18.6/34.0/32.6 & 21.8/41.1/40.4 & 21.0/41.2/39.7 & 1.5/18.4/16.1 & 16.5/35.9/34.7 & 1.5/16.7/14.3 & 2.7/34.0/32.8 \\
pt & 64.4/62.8/63.0 & 18.9/44.0/43.6 & 20.5/42.5/41.9 & 23.7/51.7/51.1 & 21.2/45.3/45.0 & 3.2/38.5/38.1 & 16.1/38.2/37.5 & 3.0/38.3/38.6 & 3.7/38.8/37.9 & 3.9/34.2/33.9 & 3.4/35.9/35.1 & 21.0/44.4/44.0 & 21.4/45.0/44.5 & 21.9/44.6/44.1 &  -  & 16.5/35.2/34.6 & 3.7/46.1/45.1 & 7.6/38.0/39.0 & 7.4/36.4/35.6 & 17.8/46.8/45.7 & 14.6/33.1/30.5 & 20.8/45.0/44.2 & 1.0/19.9/18.3 & 4.0/34.8/33.6 & 18.5/35.6/34.1 & 22.2/44.7/44.4 & 20.8/43.7/42.0 & 1.4/19.7/17.0 & 16.4/38.0/36.5 & 1.5/17.0/14.9 & 2.7/35.7/34.2 \\
pl & 51.2/50.0/50.4 & 18.9/39.2/38.6 & 19.9/39.1/38.5 & 22.4/42.3/41.4 & 20.1/38.4/37.8 & 3.7/36.1/35.9 & 16.2/36.0/35.4 & 3.7/33.9/33.7 & 4.4/33.9/33.2 & 4.7/30.0/29.3 & 3.5/31.1/30.5 & 20.2/38.1/37.7 & 20.9/38.7/37.8 & 21.3/38.4/37.8 & 20.3/38.9/38.3 &  -  & 5.1/41.4/41.0 & 9.5/34.3/34.8 & 9.3/33.0/32.1 & 16.9/37.6/36.5 & 14.2/29.7/27.9 & 19.8/38.5/37.7 & 1.0/17.1/14.9 & 5.1/30.5/29.5 & 18.0/31.3/29.8 & 20.9/35.2/34.9 & 20.1/36.8/35.4 & 1.5/16.9/15.3 & 16.8/34.4/33.3 & 2.1/15.8/13.5 & 2.9/33.5/32.4 \\
bg & 61.1/59.5/59.8 & 18.5/43.7/42.9 & 19.9/41.8/41.3 & 21.9/47.3/46.5 & 19.6/40.7/40.0 & 4.8/41.7/41.9 & 15.8/38.6/38.2 & 3.7/37.4/37.1 & 3.8/37.5/36.9 & 4.2/33.4/33.0 & 3.7/35.4/34.8 & 20.3/42.8/42.3 & 21.0/43.1/42.7 & 20.9/41.0/40.2 & 20.6/43.8/43.1 & 16.5/36.0/35.7 &  -  & 9.2/36.8/37.9 & 9.1/35.7/34.3 & 16.9/42.2/41.0 & 14.0/31.5/30.3 & 20.1/43.0/42.0 & 1.1/19.3/17.7 & 4.8/33.6/32.4 & 18.1/34.5/32.9 & 21.0/39.6/38.8 & 19.9/41.3/39.1 & 1.6/18.2/16.7 & 17.2/39.4/38.0 & 2.1/16.9/14.7 & 3.3/38.1/36.9 \\
kn & 50.7/49.2/49.6 & 17.2/35.4/34.1 & 18.6/35.6/34.5 & 20.0/37.2/36.2 & 18.5/34.1/33.5 & 3.3/30.3/29.5 & 14.9/29.3/28.4 & 7.8/37.2/36.6 & 7.0/37.6/36.3 & 3.5/27.5/26.0 & 3.0/27.3/26.8 & 19.0/34.6/33.6 & 19.7/34.9/34.3 & 19.3/33.2/32.4 & 19.0/35.2/34.5 & 15.5/28.2/27.2 & 4.2/35.5/34.5 &  -  & 13.2/36.9/35.1 & 15.7/34.2/32.9 & 13.6/28.2/26.7 & 18.8/36.0/34.7 & 1.2/18.1/15.5 & 8.3/34.2/32.5 & 16.4/28.1/26.8 & 18.8/31.8/30.8 & 18.4/32.7/30.6 & 1.6/18.5/15.9 & 15.8/29.6/28.5 & 2.3/15.8/13.1 & 3.1/27.2/25.8 \\
mr & 52.2/50.4/51.1 & 17.3/35.6/34.5 & 18.6/35.9/35.0 & 19.8/37.6/36.3 & 18.2/34.4/33.5 & 3.5/31.2/30.3 & 14.9/30.2/28.9 & 10.2/40.0/39.1 & 7.3/39.2/38.1 & 3.7/28.1/26.8 & 2.8/28.6/27.5 & 19.1/35.6/34.5 & 19.5/36.0/35.1 & 19.3/33.6/32.4 & 18.7/35.5/34.7 & 15.5/29.0/27.8 & 4.6/36.2/34.7 & 14.2/39.3/39.1 &  -  & 15.3/34.4/33.0 & 13.3/28.3/25.3 & 18.7/37.2/35.4 & 1.4/17.8/15.1 & 8.5/37.4/35.7 & 16.2/28.4/26.6 & 18.5/31.8/30.5 & 18.6/32.9/31.2 & 1.7/18.6/15.1 & 15.7/30.0/28.5 & 2.3/15.9/13.0 & 2.9/28.3/26.7 \\
mt & 70.6/68.2/68.9 & 19.4/44.9/43.7 & 20.9/43.1/42.4 & 23.4/50.8/49.3 & 20.5/43.2/42.2 & 2.9/38.4/37.7 & 16.3/38.7/38.1 & 3.1/39.8/39.2 & 3.3/39.1/38.0 & 3.9/35.3/33.9 & 3.4/37.0/35.6 & 21.4/45.3/44.0 & 22.1/45.7/44.5 & 22.4/44.3/43.1 & 21.8/48.6/47.4 & 16.6/35.9/34.9 & 4.1/46.3/45.0 & 8.5/39.3/39.6 & 8.5/37.6/35.6 &  -  & 15.1/35.0/32.3 & 21.5/46.9/45.7 & 1.2/20.7/18.1 & 4.4/35.6/34.3 & 18.8/36.5/34.2 & 22.3/43.0/42.0 & 20.9/43.6/41.1 & 1.7/18.5/15.9 & 16.7/38.6/36.7 & 2.2/17.7/14.5 & 2.6/35.5/33.9 \\
ha & 31.3/42.1/42.1 & 10.9/31.7/30.7 & 11.4/32.2/31.2 & 14.1/33.6/32.3 & 11.6/31.4/30.5 & 2.4/27.3/26.3 & 9.6/26.9/25.7 & 1.9/28.7/27.7 & 2.6/28.9/27.3 & 2.5/25.7/23.9 & 2.4/25.5/24.7 & 14.1/31.5/30.3 & 14.4/31.8/31.0 & 15.3/30.5/29.3 & 12.9/31.9/31.1 & 11.5/26.4/26.0 & 4.1/31.9/30.5 & 8.4/30.5/30.1 & 5.9/29.2/27.1 & 11.4/31.1/29.7 &  -  & 13.9/33.4/32.1 & 1.1/14.6/11.7 & 4.7/26.9/24.4 & 11.1/26.1/24.2 & 10.4/29.9/28.7 & 14.2/30.3/28.0 & 2.4/15.7/11.0 & 12.7/27.3/25.6 & 2.1/13.9/10.8 & 2.0/25.0/23.5 \\
af & 68.6/65.8/66.8 & 21.1/44.2/42.7 & 21.8/43.3/42.3 & 25.0/45.9/44.2 & 21.6/39.3/37.9 & 5.1/36.3/35.2 & 16.6/36.8/35.2 & 5.3/37.8/36.4 & 6.2/37.9/36.2 & 8.3/31.9/30.0 & 5.1/34.2/33.0 & 23.2/44.7/43.5 & 23.6/45.2/44.2 & 23.6/39.5/38.0 & 23.2/43.4/41.8 & 19.6/33.2/32.2 & 9.6/43.1/41.2 & 12.1/37.7/37.3 & 12.6/36.1/34.1 & 18.4/43.3/40.8 & 15.1/31.8/29.6 &  -  & 1.4/20.0/17.0 & 7.4/34.2/32.0 & 18.6/36.7/34.5 & 22.1/38.9/38.0 & 20.7/39.4/36.8 & 2.6/18.9/16.6 & 19.3/35.5/33.2 & 3.4/16.8/13.8 & 3.6/33.0/31.2 \\
am & 46.3/43.7/44.2 & 19.4/32.0/31.2 & 18.9/32.1/31.3 & 23.4/33.3/32.3 & 20.9/31.1/30.5 & 9.6/27.1/26.4 & 15.2/26.0/25.5 & 9.7/29.8/29.1 & 12.0/30.3/29.5 & 12.3/24.6/23.6 & 7.2/25.4/25.0 & 20.8/30.9/29.9 & 20.8/31.4/30.7 & 22.0/30.2/29.6 & 20.4/31.3/30.8 & 16.6/25.5/25.1 & 17.6/32.0/31.0 & 19.3/31.4/32.2 & 16.2/30.0/28.7 & 15.4/30.4/28.9 & 13.7/25.7/23.1 & 19.1/32.4/31.5 &  -  & 11.7/27.7/25.9 & 15.3/24.6/23.9 & 18.3/28.0/27.1 & 18.6/29.0/27.7 & 5.1/14.9/12.7 & 17.0/26.8/25.3 & 9.4/17.8/15.1 & 6.4/24.9/23.3 \\
gu & 51.0/49.8/49.8 & 19.2/34.3/33.2 & 18.9/34.3/33.2 & 22.3/36.0/34.7 & 19.7/32.7/32.0 & 8.3/29.4/28.3 & 15.0/28.5/27.4 & 17.3/39.1/38.8 & 13.3/37.7/36.8 & 8.6/26.7/24.7 & 4.7/27.1/26.1 & 20.3/33.7/32.7 & 20.8/34.0/33.0 & 21.2/32.1/30.7 & 19.7/33.8/32.8 & 18.0/27.2/26.1 & 11.2/34.4/32.8 & 22.1/37.9/37.9 & 20.6/38.0/36.2 & 15.5/32.7/31.4 & 13.4/27.3/24.8 & 18.8/35.2/34.0 & 2.2/16.4/14.2 &  -  & 15.9/27.5/25.9 & 18.7/30.2/29.2 & 18.4/31.6/29.2 & 2.5/19.4/15.9 & 17.1/28.4/26.8 & 4.3/14.9/11.8 & 5.4/26.8/25.2 \\
lb & 47.2/49.8/47.9 & 23.5/43.7/41.3 & 20.4/38.3/36.1 & 21.8/39.1/35.7 & 19.9/35.2/33.0 & 6.4/31.1/28.6 & 15.9/31.3/28.6 & 5.5/31.1/29.0 & 5.6/32.0/29.5 & 6.1/26.2/23.1 & 4.1/28.3/25.7 & 20.6/38.4/35.3 & 21.4/39.1/35.7 & 21.5/34.8/32.4 & 20.0/36.9/34.1 & 17.2/29.2/27.4 & 9.3/36.7/33.5 & 10.3/32.0/30.8 & 10.3/30.6/27.4 & 15.9/35.2/32.0 & 14.5/28.0/24.5 & 20.0/40.3/36.5 & 1.3/15.3/12.2 & 6.4/29.0/25.7 &  -  & 18.9/33.8/31.4 & 18.8/34.3/30.4 & 3.2/15.9/12.7 & 17.4/30.8/27.9 & 3.0/14.1/10.3 & 4.1/28.1/25.1 \\
oc & 60.4/59.5/59.7 & 24.6/40.8/40.0 & 22.4/39.8/39.2 & 33.5/49.9/49.3 & 27.2/42.0/41.9 & 10.0/34.2/33.8 & 17.2/34.8/33.6 & 8.2/35.1/34.6 & 8.5/35.0/34.1 & 11.2/30.7/29.8 & 7.4/32.4/32.0 & 24.5/40.8/40.0 & 24.3/41.5/40.7 & 29.9/42.1/41.3 & 28.9/46.3/45.8 & 21.3/32.3/31.6 & 17.2/41.4/40.5 & 16.1/34.7/34.9 & 14.7/33.3/31.7 & 20.3/43.1/41.5 & 15.5/30.2/28.5 & 22.1/42.2/40.7 & 2.0/17.0/15.4 & 9.3/31.6/29.9 & 18.1/33.5/31.8 &  -  & 22.9/41.0/38.9 & 3.5/17.9/16.1 & 20.3/34.4/32.9 & 4.3/15.3/12.8 & 5.4/31.3/30.0 \\
ro & 58.1/56.9/57.0 & 22.4/42.5/41.5 & 22.1/40.9/40.1 & 29.2/48.7/47.5 & 24.6/41.7/41.3 & 6.6/37.0/36.6 & 17.6/36.6/36.2 & 9.0/36.2/35.6 & 8.4/36.4/35.1 & 9.1/32.6/31.5 & 5.0/34.1/33.6 & 23.7/42.0/41.2 & 23.6/42.4/41.3 & 26.8/42.7/41.6 & 24.5/45.0/44.2 & 20.2/34.9/34.4 & 8.7/44.0/43.3 & 17.3/36.0/36.6 & 14.8/34.5/33.2 & 19.9/43.4/41.7 & 14.5/31.6/29.0 & 21.4/42.2/40.9 & 1.1/18.0/16.4 & 7.4/32.8/31.2 & 19.0/34.0/32.4 & 22.9/41.1/40.6 &  -  & 1.9/18.4/16.7 & 18.0/36.7/35.0 & 3.4/16.2/14.1 & 3.3/34.0/32.5 \\
sd & 16.3/31.1/27.0 & 7.5/26.0/23.8 & 6.5/25.9/23.9 & 9.3/25.8/23.1 & 8.3/25.4/23.3 & 4.0/21.6/19.5 & 5.3/20.3/18.1 & 1.8/26.2/23.3 & 2.6/26.0/21.9 & 3.1/19.2/15.5 & 2.3/19.7/17.3 & 8.3/24.8/22.1 & 10.6/25.0/22.4 & 10.0/24.4/22.0 & 8.0/24.9/22.3 & 7.7/21.2/19.2 & 4.5/25.0/22.2 & 8.0/24.7/23.9 & 8.5/26.1/21.2 & 7.6/22.7/19.3 & 12.3/21.6/17.5 & 8.8/27.1/23.9 & 0.9/11.1/6.1 & 5.2/25.2/19.9 & 6.9/20.3/16.9 & 6.3/23.4/20.5 & 9.1/23.8/20.1 &  -  & 10.2/22.0/19.9 & 1.7/10.9/6.5 & 1.8/20.1/17.9 \\
sr & 57.1/54.8/55.2 & 21.8/40.6/39.3 & 20.0/38.9/37.8 & 26.5/43.3/41.6 & 22.0/38.1/37.2 & 9.2/37.1/36.3 & 16.8/36.5/35.4 & 9.1/34.1/33.4 & 9.7/34.4/32.9 & 10.2/30.6/29.7 & 5.7/32.1/31.0 & 21.8/40.1/38.8 & 23.3/40.4/39.3 & 24.8/38.0/36.8 & 22.4/40.3/39.0 & 20.5/33.6/32.7 & 13.9/44.3/43.4 & 17.8/34.5/34.1 & 16.6/33.3/31.7 & 18.1/38.9/37.4 & 14.0/30.2/28.4 & 21.0/40.2/38.8 & 1.4/17.4/15.2 & 8.2/31.2/29.2 & 17.9/32.0/29.7 & 22.0/35.6/34.6 & 20.2/37.9/35.5 & 2.5/17.1/16.0 &  -  & 4.1/15.5/13.1 & 4.0/34.2/32.1 \\
ti & 39.9/38.9/38.8 & 16.8/30.2/29.2 & 17.1/30.4/29.6 & 19.2/30.5/29.7 & 17.2/29.4/28.6 & 5.2/25.7/25.1 & 14.3/24.4/23.8 & 8.6/27.8/26.9 & 8.3/28.7/27.1 & 6.8/23.3/22.2 & 4.2/23.8/22.8 & 17.6/28.9/28.0 & 18.3/29.2/29.0 & 18.5/28.3/27.5 & 17.5/29.3/28.6 & 14.9/24.1/23.7 & 7.5/29.8/29.2 & 14.5/28.7/29.9 & 14.3/28.2/27.1 & 15.4/27.8/26.7 & 13.2/24.8/22.9 & 18.1/30.6/29.6 & 2.2/17.7/16.3 & 6.3/25.8/24.3 & 15.4/23.7/23.1 & 16.9/26.2/25.9 & 17.0/27.4/25.8 & 2.7/14.7/13.7 & 15.4/25.1/24.0 &  -  & 3.7/23.4/22.1 \\
uk & 53.5/52.6/52.5 & 22.2/39.3/38.2 & 20.2/38.0/37.4 & 26.7/42.2/41.4 & 22.5/37.1/36.7 & 17.6/41.1/40.9 & 17.3/34.8/34.3 & 9.2/33.4/33.1 & 9.6/33.3/32.4 & 11.5/29.5/28.4 & 6.7/31.0/30.5 & 22.7/38.3/37.6 & 21.8/38.7/38.4 & 23.3/37.0/36.0 & 22.6/38.6/38.3 & 20.8/33.6/32.9 & 19.3/43.1/42.8 & 15.6/32.6/34.2 & 15.0/32.7/31.0 & 17.9/36.6/35.4 & 13.9/28.7/26.2 & 20.1/38.6/37.4 & 1.3/16.3/14.5 & 7.5/30.1/28.4 & 17.4/30.7/28.8 & 21.0/34.6/33.6 & 20.3/36.1/33.9 & 2.3/17.0/14.9 & 18.6/34.6/33.1 & 4.2/15.0/12.3 &  -  \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
SacreBLEU & en & de & nl & fr & es & ru & cs & hi & bn & ar & he & sv & da & it & pt & pl & bg & kn & mr & mt & ha & af & am & gu & lb & oc & ro & sd & sr & ti & uk \\
\hline
en &  -  & 31.0/30.1/30.1 & 23.4/22.7/22.9 & 40.6/39.5/39.0 & 23.1/22.9/23.2 & 22.4/21.1/21.6 & 25.0/23.5/23.4 & 38.6/38.5/37.5 & 32.0/32.1/31.7 & 19.2/18.7/19.4 & 24.6/23.7/22.2 & 35.8/33.5/33.6 & 35.9/34.7/34.8 & 24.4/23.7/23.7 & 34.4/33.2/33.1 & 16.2/15.9/16.3 & 35.7/34.1/33.9 & 33.6/34.1/30.0 & 26.6/27.4/27.5 & 37.9/37.7/37.6 & 14.7/16.1/16.8 & 36.2/34.7/36.2 & 7.5/9.0/9.4 & 26.8/26.8/26.7 & 13.9/14.5/15.9 & 24.9/24.8/24.9 & 24.8/26.9/27.6 & 4.2/4.2/4.5 & 23.7/22.7/22.7 & 4.2/4.9/5.5 & 21.2/19.8/19.7 \\
de & 37.6/36.3/35.3 &  -  & 2.5/16.4/16.5 & 2.9/21.7/23.4 & 2.2/15.5/16.5 & 1.2/13.1/13.8 & 1.9/14.9/15.5 & 1.4/20.9/21.4 & 2.0/18.9/19.9 & 0.8/9.4/10.2 & 0.8/10.5/10.5 & 2.4/20.1/20.8 & 2.9/21.7/22.5 & 2.5/15.8/16.1 & 2.4/17.6/18.6 & 2.1/11.0/11.9 & 1.7/20.3/20.1 & 4.3/21.1/21.0 & 3.8/16.1/17.5 & 2.0/15.1/16.3 & 1.9/8.4/9.9 & 2.6/19.4/20.8 & 0.4/3.8/4.5 & 2.1/14.3/15.6 & 2.2/12.1/13.2 & 2.4/13.3/13.8 & 2.3/16.0/17.6 & 0.5/2.0/2.6 & 1.4/12.4/13.8 & 0.2/2.4/3.5 & 0.8/11.3/12.0 \\
nl & 28.2/27.2/27.5 & 2.6/15.5/16.0 &  -  & 3.1/17.8/18.9 & 2.0/13.8/14.5 & 0.9/10.0/10.5 & 1.9/11.6/12.1 & 1.3/19.1/19.5 & 2.0/16.8/18.2 & 0.6/7.2/8.2 & 0.9/8.5/8.6 & 2.3/15.2/15.8 & 2.8/16.0/17.2 & 2.3/12.9/13.4 & 2.4/14.7/15.4 & 2.1/9.6/9.6 & 1.4/16.0/16.4 & 5.0/19.4/19.8 & 3.4/15.2/16.3 & 1.8/12.3/13.7 & 1.7/7.9/8.7 & 2.5/15.6/17.3 & 0.4/2.9/3.7 & 2.3/13.5/14.5 & 1.9/7.9/9.3 & 2.5/11.4/11.7 & 2.3/12.8/14.4 & 0.5/1.7/2.4 & 1.2/9.5/10.4 & 0.2/2.0/2.9 & 0.7/8.6/9.6 \\
fr & 36.3/35.1/35.3 & 2.5/17.6/18.3 & 2.4/14.4/14.9 &  -  & 2.2/17.9/18.3 & 0.9/13.2/14.3 & 1.7/13.9/14.2 & 0.8/21.7/22.2 & 1.2/18.7/19.8 & 0.7/10.5/11.2 & 0.9/11.6/11.2 & 2.4/18.2/19.2 & 2.6/19.0/20.2 & 2.6/19.1/19.3 & 2.6/21.7/22.5 & 1.8/11.0/11.3 & 1.5/19.6/19.9 & 3.6/21.4/21.3 & 3.3/16.3/17.8 & 2.1/17.6/18.8 & 1.8/9.1/10.4 & 2.5/18.7/20.0 & 0.3/3.5/4.3 & 1.5/14.9/16.5 & 1.8/9.0/10.6 & 2.7/17.7/18.3 & 2.4/18.9/20.8 & 0.4/1.9/2.9 & 1.1/12.8/14.2 & 0.2/2.3/3.4 & 0.7/11.9/12.5 \\
es & 25.1/24.1/24.2 & 1.9/12.4/12.8 & 1.9/11.3/11.7 & 3.2/19.1/19.7 &  -  & 0.9/10.2/10.9 & 1.4/10.3/11.0 & 1.0/17.8/18.5 & 1.2/16.2/17.5 & 0.6/7.6/8.0 & 0.8/7.8/7.8 & 1.8/12.6/13.7 & 2.1/14.4/15.5 & 2.4/15.0/15.7 & 2.3/17.0/17.6 & 1.7/8.8/9.3 & 1.3/14.9/15.3 & 3.9/18.7/19.4 & 3.4/14.0/15.1 & 1.7/12.3/13.1 & 1.6/7.1/8.0 & 1.9/12.6/13.5 & 0.3/2.8/3.6 & 1.8/12.2/13.4 & 1.4/6.7/7.9 & 2.2/12.7/12.7 & 2.2/13.4/14.7 & 0.4/1.7/2.3 & 1.1/9.8/10.7 & 0.2/1.9/2.8 & 0.6/8.6/9.2 \\
ru & 28.1/26.8/26.5 & 1.8/14.1/14.5 & 1.5/11.2/11.5 & 2.5/18.2/18.8 & 1.8/13.7/14.4 &  -  & 1.3/12.2/12.7 & 1.0/17.4/18.1 & 1.4/15.9/17.1 & 0.7/7.9/8.3 & 0.8/8.4/8.5 & 1.5/13.6/14.6 & 1.8/15.1/16.2 & 1.9/13.2/13.5 & 1.8/14.0/14.7 & 1.5/10.2/10.4 & 2.2/19.1/19.0 & 4.0/17.6/17.6 & 3.1/14.0/15.3 & 1.3/11.2/12.3 & 1.3/7.0/8.3 & 1.9/14.0/14.5 & 0.3/2.9/3.5 & 2.1/12.7/13.7 & 1.3/6.8/7.8 & 1.8/10.5/11.0 & 1.7/12.8/14.2 & 0.5/1.8/2.4 & 1.2/11.7/12.4 & 0.2/2.1/2.6 & 1.0/14.4/14.9 \\
cs & 33.0/31.6/31.3 & 2.6/16.2/16.8 & 2.2/13.2/13.3 & 3.0/20.1/21.2 & 2.1/14.0/15.2 & 1.1/13.9/14.1 &  -  & 1.0/20.3/19.8 & 1.2/17.4/18.6 & 0.8/8.1/9.1 & 0.9/9.5/9.3 & 2.2/16.6/17.5 & 2.6/17.7/18.9 & 2.4/13.8/14.2 & 2.3/16.3/17.0 & 2.4/11.9/12.2 & 1.8/19.1/18.8 & 2.9/20.5/20.6 & 2.2/15.4/16.5 & 1.9/13.4/14.6 & 1.7/8.3/9.4 & 2.5/16.6/17.4 & 0.4/3.4/4.1 & 1.5/13.7/15.1 & 1.8/8.3/9.7 & 2.2/11.8/12.5 & 2.2/14.5/16.2 & 0.5/1.9/2.6 & 1.4/13.2/13.9 & 0.2/1.9/3.0 & 0.7/11.7/12.2 \\
hi & 33.6/31.6/31.0 & 1.8/12.2/13.0 & 1.9/10.7/10.9 & 2.0/16.0/17.0 & 1.6/11.6/12.3 & 0.8/9.6/10.5 & 1.4/10.3/10.6 &  -  & 3.1/22.6/23.2 & 0.6/7.7/8.6 & 0.7/7.5/7.9 & 1.8/12.6/13.8 & 2.0/13.8/15.0 & 1.8/11.1/11.6 & 1.8/13.3/13.9 & 1.5/7.1/7.6 & 1.2/14.9/15.4 & 5.6/24.8/24.1 & 5.4/21.3/22.0 & 1.7/11.4/13.2 & 1.7/8.0/8.7 & 2.0/14.4/15.8 & 0.4/3.7/4.5 & 2.9/20.5/21.1 & 1.5/6.3/7.1 & 1.7/10.0/10.1 & 1.7/11.5/12.9 & 0.5/3.1/3.9 & 1.1/9.5/10.3 & 0.2/2.4/3.2 & 0.6/7.8/8.8 \\
bn & 28.1/26.3/25.8 & 1.9/10.5/10.9 & 1.9/9.7/10.3 & 2.0/14.0/14.9 & 1.5/10.6/11.6 & 0.8/8.6/8.9 & 1.3/8.2/8.8 & 2.3/22.6/22.5 &  -  & 0.5/6.4/6.9 & 0.7/6.9/7.2 & 2.0/11.1/12.1 & 2.1/12.6/13.6 & 1.6/9.7/10.3 & 1.7/11.3/12.1 & 1.4/6.8/7.2 & 1.1/12.8/13.0 & 5.1/22.7/22.4 & 4.2/18.9/19.3 & 1.5/9.3/10.3 & 1.5/7.0/7.6 & 1.9/11.8/12.9 & 0.4/3.1/3.7 & 2.8/17.6/18.3 & 1.4/5.3/6.2 & 1.6/8.5/9.5 & 1.7/10.1/11.3 & 0.4/2.6/3.4 & 1.0/8.4/8.7 & 0.2/2.0/2.9 & 0.7/7.2/8.1 \\
ar & 28.3/26.7/27.0 & 1.6/11.8/12.2 & 1.3/9.8/10.6 & 2.4/16.5/17.6 & 1.7/11.6/12.4 & 1.0/9.5/10.3 & 1.1/9.6/9.8 & 1.4/16.6/16.8 & 1.7/14.2/15.2 &  -  & 0.7/8.5/8.1 & 1.4/12.0/13.4 & 1.5/13.4/14.4 & 1.6/11.1/11.5 & 1.6/12.8/13.7 & 1.3/7.3/7.3 & 1.4/14.6/15.2 & 4.5/16.6/16.9 & 3.3/12.9/13.8 & 1.1/11.8/12.5 & 1.2/6.9/7.8 & 1.6/13.6/14.5 & 0.3/3.0/3.4 & 1.6/11.4/12.2 & 1.1/5.6/7.0 & 1.6/9.7/9.9 & 1.5/11.8/13.0 & 0.4/1.9/2.6 & 1.1/9.8/10.6 & 0.2/1.9/2.6 & 0.6/8.3/9.2 \\
he & 35.9/33.7/32.7 & 1.4/14.2/14.9 & 1.5/12.0/11.8 & 2.3/19.6/21.1 & 1.5/13.5/13.9 & 0.9/11.4/12.0 & 1.2/11.4/11.9 & 1.3/18.2/18.8 & 1.7/16.3/17.5 & 0.6/8.6/9.2 &  -  & 1.3/15.2/15.9 & 1.6/16.0/17.1 & 1.4/12.1/12.9 & 1.5/15.3/15.7 & 1.2/8.4/8.9 & 1.4/17.3/17.2 & 3.7/18.3/17.2 & 3.4/14.6/15.1 & 1.3/13.1/14.5 & 1.3/7.9/9.0 & 1.7/16.0/17.3 & 0.2/3.1/3.8 & 1.7/12.6/13.5 & 1.0/6.4/7.8 & 1.5/11.2/11.7 & 1.6/13.4/14.7 & 0.4/1.9/2.7 & 1.1/11.2/12.0 & 0.2/1.8/3.0 & 0.7/9.7/10.1 \\
sv & 39.3/38.2/38.1 & 2.9/19.7/20.4 & 2.5/15.7/16.4 & 3.3/23.1/24.0 & 2.2/15.5/16.0 & 1.0/13.6/13.8 & 1.9/14.0/14.7 & 2.2/20.7/21.7 & 2.6/18.6/19.5 & 0.8/9.1/10.4 & 0.9/10.9/11.4 &  -  & 3.4/26.2/26.7 & 2.4/15.3/15.8 & 2.6/19.1/19.7 & 2.0/10.8/11.2 & 1.4/19.7/20.5 & 4.8/20.6/21.0 & 4.2/16.1/17.5 & 1.9/16.4/17.9 & 1.8/9.5/10.4 & 2.5/20.1/21.7 & 0.3/3.8/4.4 & 2.1/14.9/16.0 & 2.0/9.9/11.2 & 2.3/13.7/14.5 & 2.3/16.7/18.4 & 0.4/2.2/2.8 & 1.0/12.6/13.6 & 0.2/2.2/3.3 & 0.7/11.6/11.7 \\
da & 39.5/38.3/38.4 & 2.9/19.8/19.9 & 2.6/16.4/16.4 & 3.2/22.9/24.4 & 2.3/15.7/16.6 & 1.1/12.9/13.3 & 2.0/14.7/15.4 & 1.6/21.6/21.5 & 2.4/18.6/19.6 & 0.8/9.3/10.6 & 0.9/10.8/10.9 & 3.2/25.3/25.4 &  -  & 2.5/15.6/16.2 & 2.6/18.8/19.8 & 2.4/10.8/11.2 & 1.6/19.9/20.3 & 5.4/21.0/20.9 & 4.3/16.4/17.5 & 2.0/15.8/17.4 & 1.9/9.4/10.3 & 2.6/20.8/22.1 & 0.4/3.9/4.6 & 2.0/14.8/16.1 & 1.8/10.2/11.4 & 2.3/14.3/14.7 & 2.3/16.6/18.3 & 0.4/2.3/3.0 & 1.2/13.2/14.5 & 0.3/2.3/3.3 & 0.8/11.7/12.4 \\
it & 27.4/26.8/27.0 & 2.6/14.3/14.7 & 2.2/12.4/13.0 & 3.7/22.6/23.4 & 2.4/16.9/17.6 & 1.0/11.1/11.7 & 1.8/11.3/12.2 & 1.4/19.2/19.4 & 2.3/16.8/18.1 & 0.7/7.7/8.5 & 0.8/8.7/8.5 & 2.3/13.8/14.9 & 2.5/15.0/16.2 &  -  & 2.7/17.5/18.2 & 2.0/9.6/10.4 & 1.4/16.8/16.9 & 5.1/19.3/19.3 & 3.7/14.9/15.8 & 2.0/13.9/15.0 & 1.7/7.7/8.6 & 2.3/14.1/15.4 & 0.3/3.0/3.4 & 2.0/13.1/14.5 & 1.7/7.1/8.3 & 2.4/13.9/13.6 & 2.3/15.0/16.2 & 0.4/1.7/2.3 & 1.1/10.5/11.2 & 0.2/2.0/2.9 & 0.7/9.5/9.7 \\
pt & 39.5/38.3/38.3 & 2.4/17.8/18.0 & 2.3/14.2/14.9 & 3.9/27.3/28.2 & 2.5/19.2/19.9 & 1.1/13.1/13.6 & 1.7/14.1/14.5 & 1.4/21.9/22.4 & 2.1/19.0/20.0 & 0.9/9.8/10.9 & 0.8/11.3/11.3 & 2.4/18.2/19.7 & 2.5/20.2/21.8 & 2.5/17.7/17.8 &  -  & 1.9/10.6/11.0 & 1.5/20.2/21.0 & 4.2/21.3/21.5 & 3.7/16.1/17.6 & 2.1/18.8/20.2 & 1.9/9.4/10.5 & 2.4/18.6/19.9 & 0.3/3.8/4.5 & 1.8/14.6/16.3 & 1.6/8.5/10.0 & 2.6/18.1/17.8 & 2.3/18.4/20.4 & 0.4/2.1/2.7 & 1.1/13.0/14.2 & 0.2/2.3/3.2 & 0.8/11.7/11.8 \\
pl & 23.2/22.3/22.8 & 2.4/12.2/12.9 & 2.1/11.2/11.6 & 3.1/16.9/17.9 & 2.2/13.2/13.6 & 1.1/11.7/11.7 & 2.0/12.2/12.7 & 1.2/17.5/17.3 & 2.2/15.0/15.7 & 0.8/6.5/7.5 & 0.7/7.3/7.5 & 2.0/12.3/12.9 & 2.4/13.5/14.6 & 2.5/12.3/13.1 & 2.2/13.0/13.5 &  -  & 1.9/15.9/16.0 & 4.5/17.7/17.9 & 3.4/13.9/14.6 & 1.8/10.8/11.8 & 1.5/6.7/7.9 & 2.2/12.1/13.5 & 0.3/2.9/3.5 & 2.2/12.3/13.0 & 1.6/6.6/7.7 & 2.3/10.0/10.1 & 2.1/12.5/14.0 & 0.4/1.6/2.1 & 1.4/9.5/10.5 & 0.2/1.8/2.5 & 0.8/10.1/10.4 \\
bg & 34.9/33.2/33.3 & 2.0/16.1/17.1 & 1.9/13.1/13.7 & 2.5/21.7/22.5 & 1.8/14.9/15.4 & 1.5/15.9/16.0 & 1.5/13.8/14.2 & 1.5/20.2/20.6 & 2.1/18.5/19.1 & 0.8/9.3/10.1 & 0.8/10.1/10.4 & 1.9/16.4/17.4 & 2.3/18.1/18.7 & 2.0/14.4/15.1 & 2.1/17.0/17.7 & 1.8/10.6/11.4 &  -  & 5.3/20.5/19.7 & 3.9/16.2/17.0 & 1.6/13.5/14.6 & 1.6/8.1/9.1 & 2.1/17.2/18.1 & 0.4/3.5/4.1 & 2.1/14.4/15.4 & 1.6/7.9/8.6 & 2.1/12.6/13.0 & 1.9/15.5/17.2 & 0.5/2.1/2.9 & 1.6/13.8/14.6 & 0.3/2.2/3.1 & 0.9/12.5/13.2 \\
kn & 24.5/23.6/23.4 & 1.7/9.6/9.7 & 1.7/9.1/9.0 & 2.0/12.4/13.4 & 1.5/9.8/10.6 & 0.8/7.1/7.5 & 1.4/7.7/8.2 & 4.4/20.8/20.7 & 3.9/18.9/19.3 & 0.7/5.4/6.2 & 0.7/6.0/5.9 & 1.7/9.7/10.4 & 2.0/10.6/11.3 & 1.7/8.6/9.0 & 1.7/10.3/10.7 & 1.5/6.2/6.2 & 1.3/11.1/12.0 &  -  & 6.2/18.7/18.3 & 1.4/8.4/9.4 & 1.5/6.4/6.9 & 1.8/10.2/11.5 & 0.5/3.1/3.9 & 4.0/16.2/16.8 & 1.3/4.8/5.3 & 1.5/7.8/8.2 & 1.5/8.9/10.6 & 0.5/2.6/3.2 & 1.1/7.0/7.7 & 0.2/1.9/2.5 & 0.7/5.6/6.3 \\
mr & 26.1/24.4/24.5 & 1.9/10.3/10.8 & 1.7/9.5/9.6 & 2.3/13.0/14.0 & 1.6/10.1/10.6 & 1.0/8.1/8.4 & 1.4/8.1/8.9 & 5.3/23.8/23.5 & 4.4/20.5/21.2 & 0.6/5.9/6.6 & 0.7/6.4/6.5 & 2.0/11.0/11.4 & 2.1/11.7/13.0 & 1.9/9.0/9.7 & 1.8/10.5/11.4 & 1.6/6.5/7.0 & 1.4/12.3/12.5 & 7.6/23.1/22.8 &  -  & 1.4/8.7/10.1 & 1.5/6.5/7.4 & 1.9/12.0/13.0 & 0.4/2.9/3.4 & 4.1/18.9/19.7 & 1.4/5.2/6.1 & 1.8/8.2/8.7 & 1.8/9.3/10.9 & 0.4/2.2/3.0 & 1.2/7.6/8.6 & 0.2/2.0/3.1 & 0.7/7.0/7.3 \\
mt & 48.8/46.3/46.1 & 2.6/17.9/18.8 & 2.5/14.4/15.1 & 3.7/25.7/27.0 & 2.3/17.1/18.1 & 1.1/13.2/13.2 & 1.9/14.3/15.4 & 1.6/23.3/23.6 & 1.9/20.0/20.4 & 0.9/10.5/11.7 & 1.0/11.7/11.8 & 2.4/18.8/20.2 & 3.0/20.4/21.9 & 3.1/17.3/17.8 & 3.0/22.4/22.7 & 2.1/11.4/11.7 & 1.9/20.9/21.0 & 5.1/22.4/22.4 & 3.6/17.4/18.2 &  -  & 2.4/11.4/12.3 & 3.1/20.7/22.2 & 0.4/4.3/4.7 & 2.2/15.4/17.2 & 2.0/9.0/10.5 & 2.9/17.3/17.3 & 2.4/18.8/20.4 & 0.6/2.5/3.3 & 1.4/13.9/14.9 & 0.3/2.4/3.7 & 0.8/11.4/11.9 \\
ha & 10.4/19.5/19.3 & 0.5/8.4/9.1 & 0.5/7.4/8.1 & 1.2/11.1/12.2 & 0.6/8.4/9.4 & 0.2/6.4/7.3 & 0.5/6.9/7.3 & 0.4/12.1/12.6 & 0.4/10.2/11.5 & 0.2/5.0/5.8 & 0.1/5.3/5.3 & 1.1/9.0/9.5 & 1.0/9.9/10.8 & 1.5/7.4/8.1 & 0.8/9.2/10.0 & 0.8/6.1/6.5 & 0.4/10.2/10.9 & 1.4/13.6/14.8 & 0.6/9.4/11.1 & 0.9/8.5/9.5 &  -  & 1.1/10.8/11.4 & 0.1/2.2/3.0 & 0.6/8.4/9.9 & 0.7/5.3/5.9 & 0.6/7.7/7.9 & 1.3/8.0/9.3 & 0.1/1.3/2.3 & 1.0/6.5/7.6 & 0.1/1.5/2.3 & 0.1/6.0/6.4 \\
af & 48.7/45.9/45.0 & 3.9/17.8/18.5 & 3.1/15.3/16.0 & 5.2/21.5/23.2 & 3.1/14.1/15.2 & 1.7/12.3/12.9 & 2.1/13.4/13.7 & 2.1/21.0/21.4 & 3.3/18.3/18.9 & 1.8/9.3/10.2 & 1.4/10.5/10.7 & 3.9/19.4/20.3 & 4.1/20.3/22.1 & 4.1/13.6/14.7 & 4.2/18.6/19.3 & 3.2/9.7/10.4 & 3.9/18.7/18.9 & 5.4/20.3/19.7 & 4.4/15.9/17.3 & 2.7/17.1/19.0 & 2.5/9.3/10.2 &  -  & 0.5/3.7/4.6 & 3.0/14.4/15.9 & 2.1/9.4/11.1 & 3.1/14.1/14.7 & 2.5/15.0/16.5 & 0.6/1.9/2.8 & 2.7/11.6/13.0 & 0.3/2.3/3.2 & 1.0/10.2/10.6 \\
am & 21.6/19.2/19.5 & 2.6/8.1/8.1 & 2.1/7.4/7.7 & 4.1/9.8/10.8 & 2.8/7.9/8.3 & 1.8/5.9/6.5 & 1.5/6.0/6.3 & 2.9/13.6/13.4 & 3.9/12.4/12.9 & 1.7/4.5/4.9 & 1.2/4.7/5.0 & 2.5/7.4/8.3 & 2.8/8.4/9.3 & 3.1/6.7/7.3 & 2.6/8.5/8.9 & 1.7/4.5/5.0 & 3.9/9.9/10.0 & 7.1/15.6/14.6 & 4.1/11.2/11.9 & 1.5/6.9/8.1 & 1.6/4.9/5.9 & 2.4/9.0/9.7 &  -  & 3.0/9.9/11.0 & 1.4/3.5/4.4 & 1.9/5.9/6.3 & 1.9/6.7/7.6 & 0.6/1.4/2.0 & 1.8/5.7/6.4 & 0.8/3.0/3.8 & 1.0/5.1/5.6 \\
gu & 24.9/23.6/23.6 & 2.5/9.2/9.5 & 1.8/8.1/8.5 & 3.4/11.9/13.3 & 2.4/9.2/10.0 & 1.8/6.9/7.9 & 1.3/7.5/7.6 & 8.8/22.2/22.2 & 6.8/18.7/19.8 & 1.1/4.7/5.6 & 0.9/5.5/6.1 & 2.3/9.8/10.5 & 2.4/10.5/11.8 & 2.4/7.9/8.2 & 1.9/9.3/10.1 & 2.0/5.3/5.7 & 3.0/11.2/11.4 & 10.8/21.7/20.5 & 8.6/19.2/19.8 & 1.2/8.7/9.1 & 1.4/5.9/6.6 & 1.7/10.5/12.0 & 0.4/2.6/3.3 &  -  & 1.3/4.7/5.6 & 1.6/6.9/7.7 & 1.5/8.3/9.6 & 0.5/2.4/3.2 & 1.6/6.8/7.3 & 0.3/1.6/2.4 & 1.1/5.8/6.6 \\
lb & 21.6/21.9/24.6 & 4.4/15.6/17.6 & 2.4/11.2/12.4 & 3.2/13.3/15.9 & 2.3/10.1/11.8 & 1.2/7.0/8.6 & 1.8/8.5/9.7 & 1.7/13.7/15.1 & 1.8/11.7/13.9 & 1.0/4.6/5.6 & 0.6/5.4/6.3 & 2.5/11.6/14.0 & 2.7/12.5/15.2 & 2.8/9.3/10.7 & 2.5/11.1/13.1 & 2.1/6.4/7.2 & 2.2/11.0/13.0 & 3.4/13.5/15.6 & 2.4/10.2/11.8 & 1.7/9.0/10.9 & 1.8/5.8/7.0 & 2.4/12.9/15.7 & 0.3/2.1/2.6 & 1.6/9.4/11.4 &  -  & 2.0/8.8/10.1 & 1.9/8.8/11.7 & 0.4/1.3/1.7 & 1.7/6.9/8.5 & 0.2/1.2/2.0 & 0.7/6.2/7.4 \\
oc & 36.0/34.4/35.0 & 4.8/14.6/14.8 & 3.2/12.1/12.4 & 10.8/25.0/26.2 & 6.0/16.1/16.7 & 2.2/10.3/10.7 & 2.2/11.3/11.4 & 2.5/18.5/18.6 & 3.1/15.8/17.1 & 2.0/7.6/8.4 & 1.3/8.9/9.0 & 4.2/15.2/16.1 & 4.1/16.5/17.7 & 6.8/15.3/15.5 & 6.8/20.3/21.6 & 3.5/8.3/8.7 & 5.5/16.4/17.0 & 5.6/17.2/17.9 & 3.8/13.5/14.5 & 3.0/16.1/17.4 & 2.3/8.1/9.4 & 3.5/16.3/17.6 & 0.4/3.1/3.6 & 2.8/12.6/14.0 & 2.1/7.8/9.3 &  -  & 3.5/15.5/17.2 & 0.5/1.8/2.5 & 2.8/10.3/11.2 & 0.3/1.6/2.9 & 1.0/8.8/9.6 \\
ro & 31.1/29.7/31.2 & 3.9/15.2/16.0 & 2.9/12.6/12.8 & 7.9/23.8/24.7 & 4.6/16.2/16.4 & 1.9/12.0/12.9 & 2.5/13.0/13.8 & 4.4/19.9/19.9 & 4.2/17.1/18.1 & 1.7/8.4/9.3 & 1.1/9.8/9.8 & 3.7/16.1/17.2 & 3.8/17.1/18.1 & 5.3/16.5/17.0 & 4.5/18.6/19.5 & 3.3/10.0/10.6 & 3.1/18.3/18.9 & 8.0/19.4/20.2 & 5.0/14.3/15.6 & 2.6/15.4/16.8 & 1.7/8.4/9.3 & 2.7/15.9/17.5 & 0.3/3.4/3.7 & 3.0/13.6/15.1 & 1.8/7.9/9.3 & 3.0/14.4/14.4 &  -  & 0.4/2.2/3.1 & 1.8/12.0/13.0 & 0.3/2.0/2.8 & 0.8/9.9/10.9 \\
sd & 1.6/5.7/8.6 & 0.2/2.9/4.3 & 0.1/2.5/3.9 & 0.2/3.1/5.2 & 0.2/3.1/4.4 & 0.1/2.5/3.6 & 0.1/2.1/3.6 & 0.2/6.9/10.0 & 0.2/5.6/8.0 & 0.1/1.7/2.7 & 0.0/1.9/2.6 & 0.2/3.2/4.7 & 0.3/3.7/5.3 & 0.3/2.4/3.9 & 0.2/2.9/4.5 & 0.2/2.4/3.1 & 0.2/4.0/5.5 & 0.5/7.0/8.0 & 0.8/5.7/8.3 & 0.1/2.4/4.1 & 0.5/2.3/3.8 & 0.2/4.1/6.3 & 0.0/0.9/1.8 & 0.3/5.3/8.3 & 0.1/2.1/3.3 & 0.1/2.5/3.9 & 0.2/2.6/4.6 &  -  & 0.5/2.7/4.0 & 0.1/0.6/1.4 & 0.1/2.7/3.6 \\
sr & 31.4/29.0/29.0 & 3.4/13.6/14.9 & 1.8/11.2/11.5 & 5.3/18.3/19.4 & 3.2/13.2/14.1 & 2.4/12.4/13.1 & 1.7/13.0/13.4 & 4.1/17.9/18.0 & 4.8/15.4/15.9 & 1.8/7.7/8.5 & 1.3/8.5/8.8 & 2.4/14.3/15.1 & 3.5/15.4/16.5 & 3.8/12.2/12.9 & 3.1/14.4/15.3 & 3.2/9.3/9.8 & 4.7/18.5/18.9 & 7.7/17.8/17.8 & 5.6/14.0/15.0 & 1.8/12.6/13.5 & 1.4/7.4/7.9 & 2.3/14.6/15.7 & 0.4/3.1/3.7 & 2.9/12.1/13.4 & 1.3/6.4/7.8 & 2.4/10.9/11.1 & 1.9/13.3/15.0 & 0.4/1.6/2.5 &  -  & 0.3/1.9/2.7 & 0.9/10.7/11.1 \\
ti & 14.5/14.0/14.1 & 1.6/6.0/6.3 & 1.2/5.7/6.1 & 2.0/8.0/8.6 & 1.3/6.3/6.8 & 1.1/5.0/5.4 & 1.1/4.9/4.9 & 3.6/12.0/11.6 & 3.8/11.4/11.7 & 0.9/3.7/4.1 & 0.8/3.9/3.9 & 1.3/5.9/6.4 & 1.7/6.8/7.4 & 1.6/5.1/5.6 & 1.4/6.6/7.0 & 1.4/3.7/4.0 & 2.0/7.8/7.8 & 7.1/13.8/13.7 & 5.1/10.3/10.0 & 1.2/5.5/5.9 & 1.1/4.5/4.6 & 1.8/7.5/8.1 & 0.5/4.0/3.7 & 2.1/8.9/9.5 & 1.0/3.1/3.5 & 1.1/5.2/5.2 & 1.4/5.5/6.3 & 0.5/1.5/1.7 & 1.2/4.8/5.8 &  -  & 0.7/4.2/4.2 \\
uk & 26.8/26.2/27.0 & 3.3/12.8/13.4 & 1.8/10.9/11.0 & 5.8/17.0/17.9 & 3.6/12.3/13.1 & 5.3/16.3/16.1 & 2.0/11.5/12.3 & 3.4/16.4/16.8 & 4.0/14.5/15.0 & 1.9/6.7/7.6 & 1.2/7.9/7.9 & 3.2/13.0/13.9 & 2.8/14.5/15.3 & 3.3/11.3/12.2 & 3.2/13.4/14.0 & 3.1/9.4/9.8 & 5.8/17.4/17.6 & 5.8/16.7/16.9 & 4.1/12.8/13.8 & 1.8/10.5/11.9 & 1.2/6.3/7.5 & 2.2/13.2/14.1 & 0.3/2.5/3.1 & 2.5/11.5/12.7 & 1.3/6.1/7.0 & 2.3/9.7/10.1 & 2.1/11.7/13.3 & 0.4/1.6/2.3 & 1.8/10.8/12.1 & 0.2/1.5/2.4 &  -  \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
COMET & en & de & nl & fr & es & ru & cs & hi & bn & ar & he & sv & da & it & pt & pl & bg & kn & mr & mt & ha & af & am & gu & lb & oc & ro & sd & sr & ti & uk \\
\hline
en &  -  & 82.8/82.1/82.2 & 84.2/83.7/84.0 & 82.8/81.5/82.0 & 82.0/81.6/81.5 & 81.9/81.4/81.3 & 84.5/83.9/84.0 & 78.1/78.4/78.3 & 84.5/84.9/84.8 & 79.0/79.0/79.1 & 83.3/83.8/83.7 & 85.4/84.2/84.2 & 85.3/84.4/84.4 & 84.0/83.2/83.4 & 85.1/84.5/84.4 & 82.0/81.5/81.6 & 87.2/86.9/86.6 & 87.5/87.5/86.0 & 74.4/75.2/75.5 & 70.8/71.0/70.8 & 68.7/72.1/73.4 & 84.0/83.3/83.0 & 78.2/80.9/81.0 & 85.1/85.4/85.3 & 53.0/53.7/54.0 & 66.0/65.0/66.0 & 80.2/78.5/79.3 & 47.5/48.9/51.8 & 82.1/80.5/80.7 & 80.5/81.1/81.9 & 80.7/79.7/80.0 \\
de & 86.4/85.9/85.6 &  -  & 61.0/78.6/78.1 & 62.5/70.9/71.1 & 64.7/71.3/71.8 & 45.8/72.5/73.1 & 56.1/75.6/77.4 & 36.4/68.1/68.2 & 36.4/77.6/78.1 & 46.5/68.1/69.7 & 53.7/71.4/72.5 & 66.8/76.5/76.8 & 66.0/76.5/76.8 & 61.8/73.3/74.1 & 65.7/73.5/74.5 & 55.2/73.2/74.4 & 49.5/76.6/76.8 & 42.2/82.1/81.6 & 37.5/66.6/67.2 & 36.1/63.1/63.8 & 47.8/65.0/66.9 & 62.7/75.3/75.3 & 41.7/66.8/69.1 & 41.5/75.9/76.9 & 41.4/53.0/53.5 & 55.3/58.1/58.6 & 59.4/68.1/70.1 & 39.4/39.6/45.2 & 55.5/69.5/71.3 & 32.3/73.4/75.6 & 46.3/67.5/69.4 \\
nl & 84.7/84.5/84.1 & 55.2/74.7/74.8 &  -  & 61.0/70.6/70.7 & 63.5/71.3/71.3 & 44.6/71.6/72.4 & 54.6/74.5/75.1 & 35.6/68.0/68.2 & 36.2/77.8/78.3 & 45.7/66.9/68.7 & 52.4/71.1/72.2 & 65.0/74.7/74.8 & 64.6/75.2/75.3 & 60.7/72.2/73.1 & 64.2/72.6/73.1 & 54.8/72.6/73.2 & 48.2/75.8/76.1 & 43.3/82.4/81.9 & 37.9/66.4/67.1 & 35.5/62.1/62.7 & 46.9/64.6/66.8 & 60.9/78.0/77.2 & 40.6/66.7/69.0 & 41.4/76.3/77.1 & 40.1/50.6/51.2 & 54.2/57.0/57.3 & 57.9/67.0/69.0 & 38.4/39.8/44.5 & 54.1/68.2/69.3 & 32.3/72.9/75.5 & 45.3/66.9/68.4 \\
fr & 85.8/85.3/85.1 & 55.4/71.3/72.0 & 59.8/75.4/75.9 &  -  & 63.8/76.3/76.7 & 44.4/73.4/74.0 & 55.0/74.7/75.6 & 32.6/68.8/68.7 & 33.7/77.5/78.1 & 45.5/70.8/71.9 & 52.1/73.4/74.4 & 65.7/73.5/74.4 & 64.6/74.0/74.4 & 61.1/78.4/78.8 & 64.9/78.3/78.7 & 54.6/73.0/74.0 & 48.2/77.2/77.7 & 39.2/82.5/82.0 & 35.4/66.6/67.3 & 35.3/63.9/64.3 & 46.8/65.5/67.4 & 61.8/72.6/72.7 & 40.5/67.7/70.3 & 39.6/76.8/78.2 & 39.7/50.1/50.6 & 55.2/63.0/63.4 & 58.5/72.4/73.9 & 38.4/39.3/45.3 & 54.6/69.8/71.1 & 30.5/72.8/75.7 & 45.0/68.8/70.7 \\
es & 83.3/82.8/82.7 & 53.8/68.7/69.4 & 58.2/72.7/73.6 & 60.1/73.7/74.0 &  -  & 43.5/71.8/72.8 & 53.2/72.3/73.8 & 33.6/68.5/69.0 & 34.6/78.3/78.8 & 45.1/69.5/70.6 & 51.2/70.8/72.0 & 63.6/71.7/72.7 & 62.8/72.3/72.9 & 60.2/77.2/77.4 & 63.3/80.3/79.9 & 53.4/71.7/72.7 & 47.1/75.3/76.2 & 42.1/82.6/82.3 & 37.3/66.8/67.5 & 35.5/62.9/63.2 & 46.2/64.1/67.0 & 60.2/69.4/70.0 & 40.1/67.4/69.8 & 40.2/76.8/77.8 & 39.5/49.9/50.3 & 54.9/62.0/62.4 & 57.1/71.3/72.4 & 37.8/39.7/45.6 & 53.4/67.9/69.5 & 31.2/73.5/75.8 & 44.0/67.2/69.0 \\
ru & 82.2/81.8/81.3 & 53.6/68.4/68.8 & 58.0/71.1/72.0 & 59.0/68.5/68.4 & 61.4/69.4/70.0 &  -  & 53.4/74.9/75.3 & 34.2/66.2/66.3 & 36.6/76.3/76.6 & 45.1/67.1/68.3 & 51.6/69.2/70.2 & 62.8/70.6/71.4 & 62.1/70.9/71.4 & 59.0/70.8/71.6 & 62.3/71.3/71.5 & 53.5/73.1/73.8 & 50.8/82.2/82.1 & 45.1/81.5/80.5 & 38.8/65.2/65.7 & 36.8/62.2/62.6 & 46.7/63.2/65.2 & 59.7/67.9/68.6 & 41.3/66.0/67.9 & 42.5/74.6/75.5 & 40.2/50.3/50.7 & 53.5/57.4/58.0 & 56.6/65.7/67.7 & 38.8/39.1/43.7 & 53.8/69.9/70.6 & 33.6/72.9/75.6 & 46.5/78.3/78.7 \\
cs & 85.0/84.7/84.3 & 55.3/72.3/73.3 & 59.5/74.9/75.7 & 60.8/70.4/70.9 & 63.4/71.6/72.3 & 45.2/75.0/75.3 &  -  & 34.1/67.3/67.5 & 34.5/77.1/77.5 & 46.2/67.9/69.3 & 52.6/71.2/72.0 & 65.2/74.1/74.5 & 64.4/73.9/74.1 & 60.3/72.9/73.9 & 64.1/73.8/74.2 & 54.9/75.8/76.1 & 48.9/78.4/78.4 & 39.6/82.2/81.7 & 34.8/65.8/66.8 & 36.7/63.5/63.6 & 47.6/65.7/67.3 & 61.2/71.6/72.4 & 41.3/67.1/68.9 & 39.7/75.5/76.4 & 40.5/51.7/52.3 & 54.7/58.6/59.6 & 58.2/68.2/70.1 & 39.0/39.3/44.5 & 54.8/72.4/73.6 & 31.5/72.9/75.7 & 46.0/70.4/71.5 \\
hi & 85.1/84.8/84.6 & 58.3/67.9/68.6 & 62.6/71.6/72.6 & 63.4/68.8/69.2 & 66.0/70.9/70.9 & 48.3/70.7/71.1 & 57.3/71.4/72.1 &  -  & 43.6/82.3/82.7 & 50.4/67.2/68.8 & 56.1/69.5/70.8 & 67.1/71.7/72.3 & 66.3/72.5/73.2 & 63.0/70.2/71.0 & 66.5/72.9/73.3 & 57.0/69.1/70.1 & 51.9/72.8/73.6 & 48.7/86.4/85.5 & 44.3/73.6/73.7 & 41.4/67.3/67.9 & 51.6/67.3/69.1 & 64.0/71.0/71.6 & 45.9/68.2/70.1 & 48.0/81.8/82.2 & 45.3/54.5/55.4 & 58.3/61.5/62.3 & 61.0/65.8/68.0 & 43.4/44.6/49.3 & 57.9/67.3/69.4 & 35.5/74.7/76.9 & 49.2/65.1/67.6 \\
bn & 82.4/81.9/81.3 & 55.2/64.5/65.5 & 59.5/69.0/69.9 & 60.2/64.8/65.7 & 63.4/67.8/68.3 & 46.5/68.0/68.4 & 54.8/67.7/68.6 & 41.5/70.7/70.5 &  -  & 48.5/64.9/66.8 & 53.9/67.5/68.5 & 64.6/68.9/69.8 & 63.8/69.6/70.1 & 60.0/67.4/68.2 & 63.8/69.1/70.2 & 54.4/65.6/66.9 & 49.6/70.5/71.5 & 47.4/85.4/84.8 & 41.9/70.1/70.5 & 40.5/65.6/66.4 & 49.6/64.2/66.8 & 61.2/68.3/68.8 & 44.3/66.7/68.6 & 45.8/79.4/79.7 & 43.6/53.4/54.8 & 56.2/59.7/60.7 & 58.1/63.7/66.0 & 41.5/42.6/47.1 & 55.5/64.5/66.4 & 34.2/74.0/76.8 & 47.3/63.5/65.6 \\
ar & 79.8/78.9/78.8 & 51.1/61.9/62.7 & 55.9/65.8/66.8 & 56.7/64.8/65.1 & 59.6/66.9/67.2 & 44.1/66.3/67.3 & 51.4/65.3/66.6 & 36.0/64.0/64.0 & 38.7/75.5/75.7 &  -  & 51.0/66.9/68.1 & 60.2/65.9/66.5 & 59.5/66.6/67.0 & 56.3/66.2/67.0 & 59.5/67.3/68.1 & 51.0/63.7/64.9 & 47.3/68.9/69.5 & 48.4/81.0/80.4 & 40.1/63.6/64.1 & 38.5/63.0/63.1 & 47.0/61.6/64.1 & 58.1/64.4/65.1 & 41.7/63.7/66.4 & 42.8/71.8/73.2 & 40.8/49.5/50.3 & 53.4/56.2/57.1 & 54.4/61.5/63.5 & 39.3/41.1/45.3 & 52.1/61.5/63.4 & 34.8/71.8/74.5 & 44.3/61.1/63.5 \\
he & 83.8/83.0/82.7 & 55.4/66.9/67.0 & 59.4/70.1/70.7 & 60.7/67.6/68.4 & 63.0/69.0/69.2 & 45.7/68.6/69.7 & 54.4/69.0/70.6 & 36.8/65.4/65.9 & 38.5/76.2/76.7 & 47.4/68.1/69.1 &  -  & 64.7/69.0/69.7 & 64.2/69.8/70.2 & 59.9/68.7/69.8 & 64.0/70.3/70.7 & 53.9/67.1/68.1 & 49.2/72.4/73.0 & 43.3/81.5/80.7 & 39.0/64.1/65.1 & 37.5/63.9/64.1 & 47.8/63.3/66.2 & 61.5/68.0/68.8 & 42.3/66.6/68.8 & 42.6/73.8/75.1 & 41.4/50.5/51.2 & 54.8/57.7/58.7 & 57.6/64.5/66.4 & 39.8/39.8/44.4 & 54.9/65.0/66.2 & 33.4/74.6/76.8 & 46.2/63.5/65.9 \\
sv & 85.5/84.8/84.6 & 55.3/72.0/72.9 & 59.4/74.8/75.2 & 60.4/69.2/69.9 & 62.9/70.9/71.5 & 44.8/71.6/71.7 & 54.4/73.8/74.6 & 38.6/68.7/69.3 & 38.1/77.7/78.5 & 46.0/67.7/69.2 & 52.7/70.0/72.0 &  -  & 65.1/79.8/79.5 & 60.2/72.0/72.6 & 64.2/73.0/73.9 & 54.0/71.0/72.1 & 48.4/75.3/75.7 & 44.7/83.1/82.7 & 38.6/67.5/68.4 & 36.2/64.3/64.7 & 47.5/64.9/67.0 & 61.6/73.0/73.6 & 41.1/68.3/69.8 & 41.6/76.7/77.9 & 40.6/51.3/52.2 & 54.8/58.1/59.2 & 58.0/67.6/69.3 & 38.9/40.2/45.8 & 54.7/68.6/70.5 & 32.0/74.3/76.2 & 45.4/66.7/68.0 \\
da & 86.2/85.5/85.3 & 55.7/72.9/73.1 & 60.2/75.5/75.5 & 60.8/69.7/70.0 & 63.4/71.0/71.4 & 45.1/71.7/72.0 & 54.7/73.9/74.7 & 37.3/69.3/69.4 & 37.6/78.8/79.1 & 46.6/67.7/69.6 & 53.0/70.7/72.2 & 66.2/80.0/79.6 &  -  & 60.6/71.8/72.7 & 64.5/73.5/73.8 & 54.6/71.1/71.6 & 48.6/76.1/76.4 & 44.4/83.4/82.6 & 39.0/67.9/68.7 & 36.1/64.3/64.8 & 47.7/66.4/67.8 & 62.2/74.5/74.8 & 41.1/68.6/70.1 & 41.5/77.3/78.4 & 40.5/51.5/51.9 & 54.9/58.3/59.0 & 58.1/67.9/70.3 & 38.9/41.3/46.2 & 54.8/68.8/70.3 & 31.5/74.1/76.4 & 45.3/67.2/68.6 \\
it & 84.4/83.9/83.7 & 54.0/69.6/70.6 & 58.8/73.6/74.3 & 60.8/74.7/75.0 & 63.2/76.4/76.7 & 44.6/72.4/72.8 & 54.1/74.0/74.8 & 36.5/67.7/67.5 & 37.4/77.4/77.8 & 45.5/68.8/70.5 & 51.9/71.6/72.5 & 64.0/73.4/74.0 & 62.9/73.4/73.9 &  -  & 63.6/78.1/77.7 & 54.0/72.7/73.3 & 48.0/76.6/76.2 & 44.1/82.1/81.3 & 38.3/66.0/66.8 & 36.4/63.2/63.4 & 46.7/64.7/67.2 & 60.5/70.6/71.2 & 40.4/67.5/69.4 & 41.5/76.0/77.0 & 40.1/49.9/50.4 & 54.6/61.5/61.6 & 57.6/72.0/73.4 & 38.4/39.8/44.7 & 53.7/69.4/70.4 & 31.4/73.3/75.9 & 44.8/67.7/68.8 \\
pt & 85.5/85.1/84.8 & 54.6/70.2/70.4 & 59.1/73.6/74.4 & 61.1/74.6/74.5 & 63.6/78.7/78.6 & 44.0/71.8/72.1 & 53.7/72.8/74.3 & 36.5/69.7/70.3 & 36.5/79.0/79.2 & 45.5/68.9/70.5 & 52.0/71.4/72.7 & 64.6/73.1/73.6 & 64.3/73.9/74.2 & 60.4/77.3/77.8 &  -  & 53.8/71.4/72.1 & 47.8/75.8/76.8 & 41.5/83.4/83.0 & 37.0/67.8/69.1 & 35.4/65.2/65.6 & 46.6/65.6/67.5 & 61.3/71.7/72.1 & 40.3/69.4/71.0 & 40.6/77.9/78.8 & 39.9/50.8/51.2 & 55.3/62.7/63.5 & 57.7/71.1/72.4 & 38.2/41.3/46.2 & 54.2/68.7/70.3 & 30.6/74.1/76.5 & 44.4/67.1/68.7 \\
pl & 81.2/80.9/80.5 & 51.5/69.2/69.9 & 56.2/72.1/72.8 & 57.3/68.7/68.7 & 59.9/70.3/70.4 & 43.2/73.5/74.3 & 51.7/75.3/76.2 & 35.3/66.0/66.0 & 37.0/75.7/75.8 & 44.2/66.2/67.8 & 49.8/68.3/69.4 & 60.9/71.2/71.5 & 59.8/71.1/71.1 & 57.1/71.5/72.7 & 60.2/71.6/72.2 &  -  & 46.9/75.8/76.3 & 45.4/80.9/80.4 & 38.2/64.9/65.1 & 35.9/61.3/61.8 & 45.5/64.2/66.0 & 57.6/68.1/68.2 & 39.4/64.5/66.8 & 41.5/74.0/74.7 & 39.1/49.0/49.4 & 52.2/57.0/57.5 & 55.0/66.8/69.0 & 37.1/39.2/43.8 & 51.7/69.8/71.1 & 32.8/71.9/73.8 & 43.4/69.5/70.4 \\
bg & 85.3/84.9/84.6 & 56.2/71.0/71.4 & 60.6/73.9/74.6 & 61.8/71.5/71.6 & 64.2/72.4/72.8 & 48.3/80.1/79.8 & 55.5/75.9/76.6 & 38.1/67.0/67.3 & 38.9/77.5/77.8 & 48.0/68.2/69.8 & 53.7/71.6/72.7 & 66.0/73.7/74.2 & 65.3/73.7/73.9 & 61.4/73.8/74.3 & 65.3/74.2/74.8 & 55.7/73.8/73.8 &  -  & 46.2/82.1/81.4 & 40.0/65.9/66.5 & 37.5/64.2/64.6 & 48.1/65.3/68.3 & 62.4/71.9/72.0 & 42.5/68.7/69.9 & 43.3/75.5/76.6 & 41.5/51.5/51.9 & 55.7/59.7/60.4 & 59.0/69.2/70.6 & 40.2/40.8/44.3 & 56.2/72.6/73.9 & 34.4/74.3/76.4 & 47.8/75.8/76.6 \\
kn & 79.6/79.3/79.1 & 52.8/62.2/62.9 & 57.6/67.3/68.2 & 57.9/62.8/63.2 & 60.5/65.9/66.3 & 45.6/66.0/66.9 & 52.9/65.5/66.6 & 45.2/69.1/68.7 & 46.5/80.3/80.3 & 47.4/64.4/65.6 & 52.2/65.2/66.5 & 61.6/67.2/68.2 & 61.0/68.0/68.3 & 57.6/65.3/65.9 & 60.8/67.5/67.9 & 51.9/64.1/64.9 & 48.6/68.4/69.1 &  -  & 47.1/69.2/69.2 & 40.5/66.4/67.0 & 48.6/65.0/65.6 & 59.5/66.7/67.1 & 43.7/66.9/68.5 & 49.9/78.9/79.4 & 42.7/53.1/54.2 & 54.6/58.3/59.4 & 56.0/61.3/63.4 & 41.2/43.8/47.5 & 53.4/63.3/64.4 & 37.4/74.0/76.5 & 46.3/61.5/63.4 \\
mr & 81.4/80.9/80.8 & 54.0/64.1/64.5 & 58.7/67.8/68.4 & 58.6/64.3/65.0 & 61.7/67.0/67.8 & 46.4/67.3/68.4 & 54.1/66.9/68.6 & 48.0/72.6/72.7 & 46.6/81.4/81.5 & 47.6/64.6/66.0 & 53.3/66.0/67.0 & 62.7/68.5/69.3 & 61.6/69.0/69.6 & 58.7/66.3/67.5 & 62.0/68.8/69.9 & 52.8/65.7/67.0 & 49.6/69.0/70.2 & 56.8/85.8/85.2 &  -  & 40.9/65.9/66.8 & 47.9/62.7/66.2 & 59.9/67.5/68.5 & 44.1/65.6/67.8 & 49.9/80.4/81.2 & 42.8/53.5/54.9 & 54.8/59.3/60.5 & 57.3/63.2/64.8 & 41.2/42.3/47.3 & 54.5/64.1/65.8 & 37.8/73.1/75.6 & 47.0/62.7/64.9 \\
mt & 80.0/79.5/79.4 & 48.9/63.6/64.6 & 52.7/66.8/67.8 & 54.3/65.1/65.7 & 56.3/66.4/67.0 & 39.7/66.7/66.7 & 47.7/66.9/68.4 & 34.0/66.7/67.1 & 34.2/77.7/78.0 & 42.1/64.4/65.7 & 46.6/66.3/67.6 & 58.0/67.0/68.3 & 58.1/68.0/68.9 & 53.9/67.9/68.4 & 57.3/69.5/70.0 & 48.1/65.2/66.3 & 43.4/70.7/71.1 & 42.4/83.5/82.8 & 37.1/66.6/67.0 &  -  & 42.3/65.9/66.9 & 54.5/66.9/67.7 & 37.3/65.4/67.5 & 39.1/75.6/76.6 & 36.8/52.0/52.6 & 49.2/58.7/59.2 & 51.1/65.1/66.6 & 35.7/40.8/45.0 & 48.3/63.9/65.5 & 32.2/74.0/76.2 & 40.3/63.2/64.6 \\
ha & 50.9/67.8/68.1 & 30.0/50.2/52.4 & 32.8/55.0/57.0 & 34.5/51.7/53.1 & 35.5/54.8/56.3 & 27.0/55.1/57.2 & 30.7/53.5/55.7 & 24.7/59.6/60.1 & 29.0/72.5/73.3 & 28.2/54.9/58.2 & 29.9/54.5/57.0 & 36.1/55.4/56.8 & 35.5/55.6/57.5 & 35.2/54.0/56.1 & 35.6/56.0/57.7 & 32.4/54.5/56.4 & 28.6/58.1/60.0 & 46.4/78.8/79.0 & 30.5/60.1/61.6 & 34.2/61.6/62.2 &  -  & 35.0/55.9/57.4 & 26.7/57.6/61.8 & 34.2/68.6/71.1 & 29.8/46.2/47.0 & 32.1/48.8/50.5 & 33.7/51.9/54.4 & 24.8/33.8/40.5 & 33.3/53.4/55.4 & 30.7/69.4/72.5 & 27.0/52.3/54.5 \\
af & 83.8/83.1/83.3 & 52.0/66.2/67.8 & 56.2/74.4/74.6 & 57.1/65.4/66.4 & 59.5/65.9/66.1 & 42.8/66.7/67.7 & 50.8/68.1/70.0 & 36.6/68.2/68.4 & 40.2/78.8/78.8 & 44.6/64.0/65.9 & 49.3/66.4/68.6 & 60.7/69.4/70.0 & 60.5/70.1/71.1 & 56.8/66.9/68.3 & 60.2/68.7/69.8 & 50.9/65.8/67.8 & 47.7/70.9/71.4 & 50.3/83.4/82.7 & 42.9/67.1/68.3 & 35.7/64.5/65.0 & 45.1/64.8/67.2 &  -  & 39.0/66.4/69.2 & 44.9/76.5/77.8 & 38.6/50.9/51.7 & 50.9/55.3/56.7 & 53.3/62.4/64.9 & 36.2/39.3/45.5 & 50.1/63.3/65.7 & 39.2/74.5/76.7 & 42.4/62.4/64.7 \\
am & 77.7/76.8/77.0 & 49.6/57.8/58.5 & 54.9/62.0/62.9 & 53.5/58.5/59.6 & 57.1/62.4/63.0 & 47.1/61.7/62.8 & 51.0/60.6/62.4 & 42.1/62.6/62.8 & 52.1/74.9/75.4 & 45.5/60.2/62.3 & 51.4/62.9/64.5 & 56.3/62.4/63.7 & 56.7/62.3/63.5 & 55.4/61.6/62.4 & 57.2/64.0/64.9 & 50.2/59.7/61.7 & 50.6/64.5/65.5 & 64.7/81.1/79.8 & 48.1/62.8/63.6 & 44.9/63.3/64.0 & 47.6/59.1/63.5 & 56.8/62.4/63.2 &  -  & 51.6/72.1/73.0 & 43.4/50.6/52.0 & 51.8/55.2/56.5 & 52.7/57.9/60.1 & 37.8/38.0/43.3 & 50.8/58.0/59.8 & 60.9/79.4/81.2 & 45.3/58.2/59.8 \\
gu & 81.3/80.8/80.8 & 54.4/62.3/63.1 & 59.4/66.8/67.3 & 58.6/63.1/63.8 & 61.5/66.2/66.8 & 50.0/65.7/66.5 & 54.7/64.9/65.9 & 55.4/71.8/71.8 & 57.5/81.4/82.1 & 49.0/63.2/64.2 & 54.9/64.6/66.6 & 61.8/67.4/68.1 & 61.3/67.7/68.3 & 58.5/64.6/65.8 & 61.0/67.5/68.7 & 53.7/63.8/65.2 & 52.8/68.2/68.8 & 69.7/86.3/85.5 & 56.3/71.7/72.0 & 45.1/67.5/68.0 & 51.4/64.4/66.3 & 60.7/66.7/67.5 & 47.0/65.6/67.7 &  -  & 45.7/55.1/56.0 & 56.6/59.3/61.0 & 56.7/61.3/63.4 & 43.1/44.4/48.7 & 54.2/62.4/64.5 & 46.9/73.9/76.7 & 48.7/61.1/63.0 \\
lb & 60.8/62.4/65.1 & 39.0/52.9/56.3 & 41.0/54.7/58.0 & 41.7/50.3/52.8 & 43.5/53.1/55.3 & 33.5/55.0/57.3 & 36.4/53.7/57.1 & 33.0/61.5/62.7 & 36.5/74.5/75.9 & 33.8/52.6/56.2 & 35.8/54.0/57.4 & 43.7/54.9/57.9 & 43.7/55.6/58.0 & 42.2/52.6/55.8 & 43.3/53.8/56.9 & 38.4/52.7/55.4 & 36.4/57.1/60.1 & 47.8/79.5/80.5 & 39.5/62.7/64.4 & 34.8/63.2/64.3 & 38.2/57.4/59.5 & 42.3/54.8/57.9 & 31.6/57.8/61.2 & 40.0/71.4/73.6 &  -  & 41.3/50.2/52.2 & 38.3/50.6/54.5 & 29.7/37.7/41.8 & 38.5/51.4/54.5 & 36.4/70.1/73.3 & 32.4/51.7/55.2 \\
oc & 74.4/74.4/74.7 & 44.7/58.7/59.7 & 48.9/63.1/63.5 & 53.9/64.2/64.9 & 54.9/66.5/66.8 & 41.3/63.2/64.0 & 44.2/63.4/65.1 & 37.2/66.0/66.4 & 43.0/77.7/78.6 & 42.1/62.4/63.6 & 44.3/63.5/65.2 & 52.1/63.3/64.0 & 51.6/63.6/64.3 & 53.6/66.2/67.2 & 54.8/68.0/68.7 & 45.9/61.5/62.5 & 47.5/67.3/67.8 & 58.2/82.4/82.2 & 45.6/66.2/66.8 & 39.0/65.3/65.9 & 41.5/60.4/63.0 & 49.2/61.6/62.8 & 36.1/64.3/66.6 & 46.2/75.7/76.9 & 36.1/50.2/50.8 &  -  & 47.0/62.1/64.0 & 33.4/39.2/44.2 & 44.5/60.1/61.7 & 42.6/73.4/76.3 & 38.1/59.2/60.8 \\
ro & 81.7/81.0/81.3 & 51.7/66.1/67.0 & 56.3/70.0/70.6 & 58.8/69.6/69.7 & 60.5/70.8/71.1 & 44.7/68.5/69.2 & 51.8/69.2/70.9 & 41.8/66.2/65.8 & 43.7/76.6/77.2 & 46.0/65.5/67.3 & 50.5/68.4/69.8 & 59.8/69.9/70.9 & 59.4/69.9/70.6 & 58.8/71.9/73.0 & 60.7/72.5/73.2 & 52.3/68.7/69.7 & 48.1/73.1/73.7 & 56.9/81.2/81.2 & 45.0/64.5/65.5 & 39.6/64.3/64.3 & 46.5/64.8/66.0 & 57.8/67.9/68.7 & 40.1/66.4/67.4 & 44.5/74.0/75.5 & 40.1/50.0/50.3 & 54.1/59.2/60.1 &  -  & 37.6/39.7/43.9 & 51.6/66.1/68.1 & 39.7/73.2/75.1 & 43.2/63.4/65.6 \\
sd & 41.3/55.3/59.4 & 24.5/40.7/44.7 & 25.9/45.4/49.8 & 28.7/42.2/46.2 & 29.0/46.9/50.1 & 25.7/46.6/49.6 & 26.2/43.9/48.3 & 24.3/55.2/58.8 & 29.7/68.6/71.8 & 25.9/46.1/51.1 & 25.2/45.2/50.2 & 29.6/46.9/50.3 & 30.5/47.1/50.6 & 29.6/45.5/48.9 & 29.2/47.4/51.1 & 28.7/45.2/49.0 & 26.0/47.5/51.0 & 49.2/75.4/75.3 & 36.6/57.5/60.6 & 35.2/55.4/57.8 & 40.3/49.7/55.2 & 30.5/47.1/51.3 & 24.9/48.1/55.6 & 36.7/64.8/69.6 & 29.1/45.5/47.6 & 29.5/45.9/48.9 & 28.0/42.7/47.4 &  -  & 30.7/45.3/48.4 & 32.1/60.6/69.5 & 23.2/44.6/47.9 \\
sr & 80.8/79.7/79.6 & 50.9/64.5/65.3 & 55.4/68.1/69.1 & 56.0/64.0/64.5 & 58.7/66.3/67.5 & 46.1/68.8/70.0 & 51.0/70.6/71.6 & 42.4/66.0/66.0 & 47.0/75.9/76.1 & 46.2/63.7/65.2 & 50.0/65.7/67.0 & 59.0/67.6/68.5 & 59.0/68.7/69.2 & 55.9/66.5/67.9 & 58.7/67.6/68.5 & 52.0/68.2/69.5 & 50.4/74.1/74.3 & 59.2/81.6/80.7 & 47.9/65.3/65.8 & 39.7/63.0/63.0 & 46.0/63.2/63.9 & 56.4/65.7/66.7 & 40.6/65.1/66.3 & 47.0/73.6/74.5 & 39.9/49.9/50.1 & 52.6/56.1/56.7 & 52.7/63.2/65.2 & 37.6/39.0/42.7 &  -  & 42.5/72.6/74.4 & 43.5/64.4/65.9 \\
ti & 71.0/70.5/71.0 & 46.9/52.9/54.2 & 51.2/57.8/58.3 & 51.6/54.4/55.2 & 54.1/57.5/58.4 & 42.7/59.4/60.2 & 47.1/56.9/58.9 & 43.0/60.6/60.3 & 47.8/74.1/74.2 & 44.9/58.0/58.9 & 48.4/59.5/60.7 & 54.2/58.7/59.5 & 54.5/58.9/59.8 & 51.8/56.5/58.2 & 54.7/59.2/60.3 & 48.0/57.0/57.7 & 45.9/61.1/62.2 & 58.4/80.4/79.8 & 47.5/61.3/61.2 & 43.2/63.7/63.7 & 46.8/59.5/61.6 & 53.7/58.2/59.4 & 43.2/69.9/69.3 & 46.2/70.1/71.0 & 42.8/50.6/50.8 & 51.6/54.0/54.5 & 49.8/54.6/56.7 & 39.2/41.5/43.1 & 48.5/55.5/57.0 &  -  & 42.6/56.0/57.4 \\
uk & 80.3/80.1/80.0 & 50.3/64.7/65.5 & 54.4/68.2/69.1 & 55.6/64.6/65.3 & 57.9/66.8/67.4 & 53.6/77.3/77.5 & 50.6/70.2/71.7 & 41.4/64.6/65.0 & 46.0/75.5/75.5 & 45.1/64.0/65.9 & 50.2/66.3/67.6 & 57.0/67.0/67.8 & 56.0/67.5/68.3 & 55.5/67.5/68.5 & 57.7/68.7/69.2 & 51.6/69.3/70.3 & 55.4/77.8/77.9 & 56.3/80.9/80.0 & 45.1/64.0/65.0 & 40.1/62.0/62.6 & 45.5/61.7/64.2 & 55.4/65.0/65.8 & 40.6/63.7/66.2 & 44.7/72.9/74.1 & 39.5/49.6/50.3 & 50.6/55.5/56.6 & 52.6/62.0/64.6 & 37.0/37.6/42.9 & 50.6/65.4/67.3 & 43.7/72.5/74.8 &  -  \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
ChrF & en & de & nl & fr & es & ru & cs & hi & bn & ar & he & sv & da & it & pt & pl & bg & kn & mr & mt & ha & af & am & gu & lb & oc & ro & sd & sr & ti & uk \\
\hline
en &  -  & 57.9/57.0/56.6 & 52.1/51.6/51.8 & 62.9/61.9/61.4 & 49.6/49.3/49.1 & 48.5/47.3/47.1 & 51.2/49.7/49.2 & 54.4/54.2/53.4 & 50.8/50.5/50.6 & 46.9/46.1/46.1 & 52.2/51.9/51.3 & 60.3/58.7/58.2 & 60.5/59.4/58.7 & 51.9/51.5/51.5 & 59.5/58.6/57.9 & 43.9/43.6/43.4 & 61.3/60.3/59.6 & 52.0/51.0/50.6 & 44.9/45.8/46.5 & 65.7/65.6/64.7 & 39.5/42.7/43.7 & 63.9/62.7/62.0 & 28.9/30.9/31.2 & 46.9/47.0/47.6 & 43.1/44.7/45.8 & 53.8/53.2/52.9 & 51.9/52.1/52.5 & 19.5/22.4/23.3 & 51.5/49.6/49.7 & 22.3/22.8/23.7 & 47.5/46.5/45.9 \\
de & 61.9/61.2/60.8 &  -  & 41.5/44.2/44.6 & 41.4/46.7/48.0 & 35.0/40.8/41.2 & 26.7/37.9/38.5 & 25.3/38.9/39.5 & 31.8/37.7/38.2 & 31.2/37.8/38.4 & 26.2/32.6/33.7 & 19.9/34.8/35.5 & 42.3/45.7/46.5 & 41.3/45.9/46.8 & 38.5/40.8/41.7 & 40.0/43.0/43.7 & 30.8/35.2/35.8 & 42.2/44.8/45.5 & 36.8/39.1/38.3 & 28.9/35.2/36.3 & 28.9/41.2/42.7 & 16.9/29.9/31.8 & 35.1/44.6/45.8 & 2.0/18.1/19.9 & 29.5/33.2/34.5 & 26.8/39.9/41.3 & 30.4/38.8/39.3 & 32.4/39.2/41.2 & 3.5/16.2/18.5 & 32.6/36.5/37.7 & 11.7/15.5/17.8 & 29.9/34.3/35.5 \\
nl & 54.4/54.2/54.0 & 40.9/42.9/43.4 &  -  & 40.1/43.2/44.0 & 36.1/38.3/39.4 & 28.3/34.8/35.1 & 25.8/34.9/35.3 & 31.5/35.8/36.0 & 31.7/36.3/36.8 & 27.2/30.7/31.5 & 21.3/32.2/32.8 & 39.3/41.0/41.8 & 38.4/41.6/42.3 & 36.8/38.3/39.2 & 38.4/40.2/40.7 & 30.1/33.3/33.6 & 39.3/40.8/41.4 & 35.4/37.3/36.5 & 28.1/33.6/34.9 & 29.9/38.7/39.7 & 17.7/29.6/31.4 & 39.4/43.2/43.9 & 3.1/17.3/18.9 & 28.3/31.2/32.5 & 25.1/33.9/35.2 & 32.2/36.6/37.3 & 32.8/36.1/37.8 & 5.6/16.1/17.8 & 31.4/33.4/34.7 & 12.1/14.8/16.8 & 29.6/31.6/32.6 \\
fr & 61.7/61.0/60.6 & 41.2/44.2/45.0 & 39.5/42.5/43.3 &  -  & 41.5/43.7/44.0 & 31.8/38.3/39.1 & 24.7/38.1/38.8 & 32.4/39.2/39.4 & 31.8/38.0/38.8 & 30.6/34.8/35.2 & 25.0/36.5/37.0 & 40.0/44.1/44.6 & 38.0/44.5/45.2 & 44.4/45.4/45.9 & 46.2/47.5/47.9 & 33.6/35.8/36.5 & 44.3/45.9/46.3 & 37.8/39.9/38.9 & 29.0/35.9/37.2 & 34.8/44.6/46.1 & 17.6/30.4/32.7 & 35.8/44.3/45.1 & 2.0/18.3/20.3 & 30.3/34.6/35.4 & 23.0/34.4/36.3 & 37.6/45.1/45.2 & 35.5/43.0/44.4 & 4.7/17.0/19.5 & 32.3/37.0/38.5 & 12.2/15.4/17.5 & 31.8/35.0/36.3 \\
es & 53.5/53.4/53.1 & 36.6/40.0/40.7 & 36.5/39.7/40.5 & 43.3/45.5/46.2 &  -  & 29.2/35.3/36.1 & 21.8/34.3/35.0 & 30.1/35.7/36.0 & 30.1/36.0/36.2 & 28.0/31.4/32.3 & 21.7/32.3/33.0 & 36.5/40.0/40.6 & 35.2/40.5/41.1 & 40.7/42.1/42.6 & 44.0/44.8/45.1 & 31.3/33.8/34.7 & 39.4/41.5/42.1 & 35.0/37.4/37.3 & 26.5/33.6/35.0 & 32.2/40.2/41.2 & 16.3/29.1/31.2 & 32.8/40.1/40.7 & 1.7/16.2/18.4 & 27.7/31.4/32.6 & 21.5/31.9/33.4 & 34.7/40.0/40.2 & 32.3/38.4/40.2 & 3.5/15.6/18.2 & 29.7/34.3/35.4 & 11.7/14.3/16.4 & 28.3/32.0/33.0 \\
ru & 54.6/53.6/53.2 & 35.9/40.3/41.1 & 35.1/39.1/39.3 & 38.9/42.7/43.6 & 34.6/38.2/38.7 &  -  & 30.0/36.1/36.5 & 28.6/34.8/34.7 & 29.8/34.9/35.4 & 26.2/30.5/31.4 & 19.6/32.1/32.3 & 35.5/39.1/39.6 & 33.6/39.5/40.0 & 35.8/38.1/38.7 & 36.8/39.6/40.3 & 31.4/34.6/34.8 & 43.8/45.0/45.3 & 33.8/36.2/35.1 & 26.0/32.6/33.8 & 27.3/37.2/38.5 & 15.1/28.3/30.1 & 29.0/38.8/39.5 & 1.7/15.7/17.4 & 26.7/30.6/31.8 & 19.0/30.4/31.9 & 27.2/35.3/36.2 & 27.4/36.1/37.9 & 3.9/14.9/17.4 & 28.6/35.3/36.4 & 10.4/13.9/15.9 & 34.4/38.4/39.6 \\
cs & 58.7/57.5/57.3 & 39.2/42.3/43.2 & 37.8/40.4/41.1 & 40.1/44.2/45.7 & 36.4/39.2/40.2 & 30.9/38.2/38.9 &  -  & 30.8/36.5/36.6 & 29.9/35.9/36.7 & 27.5/31.2/32.1 & 20.5/33.2/33.6 & 38.1/41.3/42.4 & 37.1/41.8/42.4 & 37.0/39.3/40.3 & 38.7/41.4/42.2 & 34.7/35.7/36.5 & 42.3/43.9/44.6 & 34.9/37.2/36.3 & 27.3/34.1/35.5 & 29.7/39.5/41.1 & 16.2/29.3/31.8 & 32.4/40.9/41.9 & 1.9/16.7/18.6 & 27.0/31.4/33.1 & 20.7/32.0/34.3 & 28.4/37.0/37.8 & 29.4/37.8/39.9 & 3.5/15.3/17.9 & 31.9/36.5/38.1 & 10.7/14.2/16.5 & 30.0/34.4/35.7 \\
hi & 58.1/57.1/56.1 & 21.0/37.8/38.7 & 23.2/37.9/38.2 & 25.1/40.5/41.7 & 21.3/36.1/37.0 & 6.8/33.0/33.7 & 18.0/32.1/33.0 &  -  & 27.8/40.9/41.2 & 5.8/29.6/30.9 & 5.8/30.0/30.8 & 22.0/37.6/38.4 & 20.5/38.2/38.8 & 23.0/35.6/36.6 & 22.0/38.2/38.8 & 17.4/30.1/30.8 & 16.8/38.5/39.5 & 33.6/41.1/40.8 & 29.5/39.3/40.4 & 17.9/36.8/38.3 & 14.1/28.9/30.5 & 19.9/39.0/40.2 & 1.1/16.5/19.3 & 25.6/37.9/39.3 & 17.5/29.0/30.6 & 20.2/33.8/34.4 & 19.4/34.1/36.0 & 2.1/17.0/20.5 & 17.0/31.7/32.6 & 3.9/14.1/16.8 & 9.5/29.2/30.7 \\
bn & 53.7/52.5/52.0 & 19.3/35.6/36.5 & 22.0/35.7/36.6 & 22.9/38.0/39.1 & 20.3/33.8/34.8 & 5.6/31.1/32.3 & 16.8/30.0/30.8 & 16.9/38.5/39.6 &  -  & 4.0/27.8/28.9 & 5.6/28.0/29.2 & 20.5/35.2/36.2 & 19.5/35.9/36.7 & 21.1/33.9/34.8 & 20.3/35.7/36.5 & 16.2/28.5/29.5 & 13.4/36.2/37.3 & 31.1/38.9/38.8 & 24.0/36.5/37.7 & 17.2/33.8/35.2 & 13.8/27.3/29.1 & 19.3/36.2/37.6 & 1.1/15.3/18.3 & 20.2/34.7/36.4 & 17.1/27.3/29.5 & 19.2/31.6/32.6 & 18.9/32.3/33.9 & 1.9/15.4/19.0 & 16.0/29.5/30.9 & 3.0/13.6/16.2 & 7.4/27.3/28.9 \\
ar & 53.9/52.7/52.5 & 32.6/36.8/37.7 & 32.0/36.2/36.8 & 38.0/40.6/41.4 & 33.7/36.1/36.8 & 24.2/33.1/33.4 & 26.1/31.4/31.8 & 26.5/32.7/32.8 & 26.0/32.6/33.9 &  -  & 20.4/31.1/31.5 & 32.2/36.4/37.3 & 30.8/37.2/37.8 & 33.7/35.7/36.7 & 35.3/37.7/38.3 & 26.9/29.7/30.4 & 36.2/38.9/39.6 & 32.0/34.6/34.4 & 23.3/30.9/32.4 & 27.8/36.3/37.7 & 15.7/27.0/28.9 & 27.8/37.1/38.0 & 1.8/15.0/16.8 & 23.7/28.5/30.0 & 18.2/27.7/29.1 & 26.4/33.9/34.5 & 27.1/33.7/35.8 & 4.5/15.2/17.0 & 26.3/31.1/32.6 & 9.9/12.9/15.4 & 22.5/29.4/30.3 \\
he & 59.3/58.2/57.2 & 32.9/39.6/40.1 & 32.8/38.8/39.3 & 37.5/42.8/43.6 & 33.1/37.4/38.3 & 21.7/34.9/35.8 & 24.7/34.0/34.7 & 24.6/33.9/34.5 & 26.6/33.9/34.9 & 24.9/31.4/32.2 &  -  & 32.0/39.1/40.1 & 29.9/39.6/40.3 & 33.6/37.2/37.9 & 34.8/39.9/40.3 & 26.1/31.3/32.0 & 37.5/40.9/41.6 & 33.0/35.0/34.8 & 24.5/31.9/33.6 & 25.9/37.4/39.3 & 15.6/28.6/30.6 & 26.6/39.8/40.9 & 1.6/15.9/17.9 & 25.0/29.7/31.4 & 17.9/29.4/31.1 & 25.4/35.2/36.2 & 25.3/35.8/37.8 & 4.0/15.8/17.1 & 26.8/32.7/34.5 & 9.6/13.5/16.2 & 24.0/31.0/32.4 \\
sv & 62.8/61.8/61.9 & 43.4/45.3/46.2 & 40.6/42.9/43.4 & 43.9/46.9/48.1 & 37.2/40.0/40.8 & 32.7/37.4/37.7 & 32.1/37.6/38.6 & 33.5/37.9/37.9 & 33.2/37.7/38.9 & 29.0/32.3/33.4 & 24.8/34.5/35.2 &  -  & 49.2/50.3/50.6 & 38.9/40.5/41.4 & 41.5/43.3/43.9 & 32.8/34.5/35.3 & 42.8/44.2/45.1 & 36.7/37.8/37.9 & 29.3/35.2/36.5 & 33.3/41.8/43.1 & 17.1/30.1/32.7 & 39.1/45.4/46.4 & 3.1/17.6/19.6 & 30.0/33.1/34.8 & 24.0/35.0/37.2 & 33.8/39.0/39.6 & 36.0/39.6/41.2 & 4.9/16.9/18.9 & 33.5/36.2/37.6 & 11.7/14.8/17.0 & 30.8/33.9/35.0 \\
da & 63.8/62.7/62.6 & 44.1/45.6/46.7 & 41.6/43.3/43.9 & 44.5/47.1/48.0 & 38.0/40.3/41.1 & 34.4/38.0/38.2 & 32.6/38.0/38.9 & 34.7/38.2/38.8 & 33.3/37.5/38.7 & 30.2/32.6/33.8 & 26.3/34.4/35.5 & 50.4/50.6/50.8 &  -  & 39.2/40.4/41.5 & 42.2/43.2/44.1 & 33.5/34.8/35.4 & 43.2/44.3/45.3 & 37.2/38.8/38.4 & 30.0/35.6/36.7 & 34.9/42.3/43.8 & 17.9/31.0/33.5 & 40.1/45.8/47.0 & 3.3/18.3/20.1 & 30.4/33.1/34.7 & 25.4/35.8/37.6 & 35.7/39.8/40.6 & 36.7/39.4/41.8 & 5.0/16.8/19.0 & 34.0/36.4/38.0 & 12.2/15.0/17.4 & 32.2/34.1/35.1 \\
it & 55.8/55.4/55.1 & 38.6/41.8/42.1 & 38.5/40.9/41.3 & 45.7/48.0/48.8 & 40.9/43.2/43.5 & 28.8/36.4/36.6 & 24.7/35.6/36.2 & 29.4/36.7/36.7 & 29.7/36.3/37.0 & 26.7/32.2/32.8 & 22.1/33.2/33.6 & 37.3/40.5/41.5 & 36.2/41.2/41.7 &  -  & 43.6/44.5/44.7 & 32.0/34.3/34.8 & 40.7/42.9/43.2 & 35.1/37.3/37.3 & 27.1/33.9/35.1 & 34.0/41.5/42.7 & 16.7/28.3/30.5 & 33.2/40.7/41.6 & 1.9/16.8/18.9 & 27.9/31.8/33.3 & 22.6/32.6/34.0 & 35.9/40.4/41.1 & 32.8/39.7/41.2 & 4.1/16.1/18.4 & 30.1/34.7/35.9 & 11.7/14.3/16.7 & 28.4/32.8/34.0 \\
pt & 64.1/63.0/62.8 & 41.0/43.6/44.0 & 39.0/41.9/42.5 & 48.9/51.1/51.7 & 43.7/45.0/45.3 & 34.1/38.1/38.5 & 27.8/37.5/38.2 & 32.3/38.6/38.3 & 31.9/37.9/38.8 & 30.0/33.9/34.2 & 24.7/35.1/35.9 & 41.4/44.0/44.4 & 39.8/44.5/45.0 & 43.1/44.1/44.6 &  -  & 33.1/34.6/35.2 & 43.7/45.1/46.1 & 37.0/39.0/38.0 & 29.7/35.6/36.4 & 37.2/45.7/46.8 & 17.0/30.5/33.1 & 36.8/44.2/45.0 & 2.0/18.3/19.9 & 30.1/33.6/34.8 & 23.4/34.1/35.6 & 39.1/44.4/44.7 & 36.2/42.0/43.7 & 4.1/17.0/19.7 & 32.9/36.5/38.0 & 12.3/14.9/17.0 & 31.6/34.2/35.7 \\
pl & 50.8/50.4/50.0 & 35.2/38.6/39.2 & 34.9/38.5/39.1 & 37.9/41.4/42.3 & 35.2/37.8/38.4 & 29.1/35.9/36.1 & 30.2/35.4/36.0 & 28.2/33.7/33.9 & 27.4/33.2/33.9 & 25.3/29.3/30.0 & 18.2/30.5/31.1 & 35.3/37.7/38.1 & 35.2/37.8/38.7 & 36.1/37.8/38.4 & 36.2/38.3/38.9 &  -  & 39.0/41.0/41.4 & 32.2/34.8/34.3 & 25.8/32.1/33.0 & 27.3/36.5/37.6 & 15.5/27.9/29.7 & 29.7/37.7/38.5 & 1.5/14.9/17.1 & 25.6/29.5/30.5 & 20.7/29.8/31.3 & 29.0/34.9/35.2 & 28.1/35.4/36.8 & 3.4/15.3/16.9 & 29.7/33.3/34.4 & 10.3/13.5/15.8 & 28.4/32.4/33.5 \\
bg & 60.9/59.8/59.5 & 39.8/42.9/43.7 & 38.2/41.3/41.8 & 43.0/46.5/47.3 & 37.8/40.0/40.7 & 38.5/41.9/41.7 & 31.3/38.2/38.6 & 31.3/37.1/37.4 & 31.3/36.9/37.5 & 28.9/33.0/33.4 & 21.8/34.8/35.4 & 40.0/42.3/42.8 & 38.1/42.7/43.1 & 39.2/40.2/41.0 & 41.5/43.1/43.8 & 33.3/35.7/36.0 &  -  & 36.2/37.9/36.8 & 28.9/34.3/35.7 & 30.4/41.0/42.2 & 15.5/30.3/31.5 & 32.6/42.0/43.0 & 2.2/17.7/19.3 & 29.1/32.4/33.6 & 21.7/32.9/34.5 & 32.8/38.8/39.6 & 33.7/39.1/41.3 & 3.9/16.7/18.2 & 35.8/38.0/39.4 & 11.7/14.7/16.9 & 35.0/36.9/38.1 \\
kn & 50.5/49.6/49.2 & 19.0/34.1/35.4 & 20.9/34.5/35.6 & 23.5/36.2/37.2 & 20.2/33.5/34.1 & 6.6/29.5/30.3 & 16.7/28.4/29.3 & 18.0/36.6/37.2 & 25.5/36.3/37.6 & 3.7/26.0/27.5 & 5.0/26.8/27.3 & 20.3/33.6/34.6 & 19.7/34.3/34.9 & 20.9/32.4/33.2 & 20.5/34.5/35.2 & 16.3/27.2/28.2 & 13.5/34.5/35.5 &  -  & 23.0/35.1/36.9 & 17.1/32.9/34.2 & 13.6/26.7/28.2 & 19.0/34.7/36.0 & 1.0/15.5/18.1 & 21.5/32.5/34.2 & 16.8/26.8/28.1 & 19.2/30.8/31.8 & 18.5/30.6/32.7 & 1.7/15.9/18.5 & 16.2/28.5/29.6 & 2.8/13.1/15.8 & 7.1/25.8/27.2 \\
mr & 51.7/51.1/50.4 & 18.3/34.5/35.6 & 20.0/35.0/35.9 & 21.0/36.3/37.6 & 18.8/33.5/34.4 & 4.2/30.3/31.2 & 15.5/28.9/30.2 & 17.1/39.1/40.0 & 23.9/38.1/39.2 & 2.8/26.8/28.1 & 4.3/27.5/28.6 & 19.5/34.5/35.6 & 19.4/35.1/36.0 & 19.7/32.4/33.6 & 19.2/34.7/35.5 & 15.1/27.8/29.0 & 8.8/34.7/36.2 & 29.1/39.1/39.3 &  -  & 16.1/33.0/34.4 & 13.6/25.3/28.3 & 18.9/35.4/37.2 & 1.1/15.1/17.8 & 20.0/35.7/37.4 & 16.5/26.6/28.4 & 18.6/30.5/31.8 & 18.6/31.2/32.9 & 1.6/15.1/18.6 & 15.5/28.5/30.0 & 2.4/13.0/15.9 & 4.6/26.7/28.3 \\
mt & 70.0/68.9/68.2 & 34.9/43.7/44.9 & 34.5/42.4/43.1 & 42.9/49.3/50.8 & 37.5/42.2/43.2 & 20.2/37.7/38.4 & 22.6/38.1/38.7 & 26.5/39.2/39.8 & 25.7/38.0/39.1 & 24.0/33.9/35.3 & 12.8/35.6/37.0 & 35.6/44.0/45.3 & 34.5/44.5/45.7 & 40.1/43.1/44.3 & 42.0/47.4/48.6 & 27.6/34.9/35.9 & 41.2/45.0/46.3 & 35.1/39.6/39.3 & 26.3/35.6/37.6 &  -  & 15.7/32.3/35.0 & 26.3/45.7/46.9 & 1.4/18.1/20.7 & 26.6/34.3/35.6 & 20.0/34.2/36.5 & 28.7/42.0/43.0 & 29.1/41.1/43.6 & 2.1/15.9/18.5 & 24.8/36.7/38.6 & 8.9/14.5/17.7 & 22.0/33.9/35.5 \\
ha & 31.7/42.1/42.1 & 22.8/30.7/31.7 & 22.5/31.2/32.2 & 22.4/32.3/33.6 & 21.6/30.5/31.4 & 13.1/26.3/27.3 & 14.9/25.7/26.9 & 14.5/27.7/28.7 & 14.2/27.3/28.9 & 12.4/23.9/25.7 & 8.4/24.7/25.5 & 19.6/30.3/31.5 & 18.1/31.0/31.8 & 21.8/29.3/30.5 & 22.6/31.1/31.9 & 17.6/26.0/26.4 & 18.7/30.5/31.9 & 20.3/30.1/30.5 & 15.3/27.1/29.2 & 16.9/29.7/31.1 &  -  & 16.1/32.1/33.4 & 1.3/11.7/14.6 & 13.0/24.4/26.9 & 12.8/24.2/26.1 & 14.2/28.7/29.9 & 15.1/28.0/30.3 & 6.2/11.0/15.7 & 16.5/25.6/27.3 & 4.4/10.8/13.9 & 14.5/23.5/25.0 \\
af & 68.2/66.8/65.8 & 38.2/42.7/44.2 & 39.4/42.3/43.3 & 39.5/44.2/45.9 & 33.4/37.9/39.3 & 28.9/35.2/36.3 & 27.3/35.2/36.8 & 30.1/36.4/37.8 & 30.4/36.2/37.9 & 24.0/30.0/31.9 & 19.7/33.0/34.2 & 40.7/43.5/44.7 & 39.7/44.2/45.2 & 35.3/38.0/39.5 & 39.0/41.8/43.4 & 28.9/32.2/33.2 & 38.9/41.2/43.1 & 34.1/37.3/37.7 & 25.9/34.1/36.1 & 30.7/40.8/43.3 & 19.2/29.6/31.8 &  -  & 3.7/17.0/20.0 & 27.4/32.0/34.2 & 24.3/34.5/36.7 & 31.2/38.0/38.9 & 32.0/36.8/39.4 & 7.0/16.6/18.9 & 31.3/33.2/35.5 & 10.3/13.8/16.8 & 28.8/31.2/33.0 \\
am & 46.0/44.2/43.7 & 23.6/31.2/32.0 & 24.0/31.3/32.1 & 28.0/32.3/33.3 & 25.5/30.5/31.1 & 17.5/26.4/27.1 & 17.6/25.5/26.0 & 19.9/29.1/29.8 & 21.5/29.5/30.3 & 13.5/23.6/24.6 & 11.3/25.0/25.4 & 24.5/29.9/30.9 & 23.7/30.7/31.4 & 25.7/29.6/30.2 & 26.5/30.8/31.3 & 18.9/25.1/25.5 & 27.1/31.0/32.0 & 28.0/32.2/31.4 & 20.8/28.7/30.0 & 18.0/28.9/30.4 & 14.1/23.1/25.7 & 19.9/31.5/32.4 &  -  & 19.0/25.9/27.7 & 16.0/23.9/24.6 & 20.1/27.1/28.0 & 18.9/27.7/29.0 & 5.4/12.7/14.9 & 18.0/25.3/26.8 & 9.8/15.1/17.8 & 14.2/23.3/24.9 \\
gu & 50.7/49.8/49.8 & 19.5/33.2/34.3 & 21.2/33.2/34.3 & 24.9/34.7/36.0 & 21.6/32.0/32.7 & 10.4/28.3/29.4 & 16.4/27.4/28.5 & 24.7/38.8/39.1 & 27.8/36.8/37.7 & 6.7/24.7/26.7 & 7.0/26.1/27.1 & 21.3/32.7/33.7 & 20.3/33.0/34.0 & 21.7/30.7/32.1 & 21.3/32.8/33.8 & 16.7/26.1/27.2 & 19.8/32.8/34.4 & 32.6/37.9/37.9 & 27.6/36.2/38.0 & 16.2/31.4/32.7 & 13.4/24.8/27.3 & 18.8/34.0/35.2 & 1.1/14.2/16.4 &  -  & 16.4/25.9/27.5 & 19.4/29.2/30.2 & 18.8/29.2/31.6 & 2.4/15.9/19.4 & 17.1/26.8/28.4 & 3.9/11.8/14.9 & 7.9/25.2/26.8 \\
lb & 47.2/47.9/49.8 & 36.6/41.3/43.7 & 31.2/36.1/38.3 & 28.6/35.7/39.1 & 24.6/33.0/35.2 & 15.9/28.6/31.1 & 18.4/28.6/31.3 & 18.2/29.0/31.1 & 19.3/29.5/32.0 & 10.4/23.1/26.2 & 9.1/25.7/28.3 & 26.7/35.3/38.4 & 26.6/35.7/39.1 & 26.2/32.4/34.8 & 25.9/34.1/36.9 & 21.0/27.4/29.2 & 27.8/33.5/36.7 & 24.4/30.8/32.0 & 17.6/27.4/30.6 & 21.1/32.0/35.2 & 16.4/24.5/28.0 & 24.4/36.5/40.3 & 1.6/12.2/15.3 & 17.8/25.7/29.0 &  -  & 22.1/31.4/33.8 & 20.2/30.4/34.3 & 4.5/12.7/15.9 & 21.6/27.9/30.8 & 5.6/10.3/14.1 & 18.0/25.1/28.1 \\
oc & 60.2/59.7/59.5 & 33.7/40.0/40.8 & 33.5/39.2/39.8 & 47.1/49.3/49.9 & 39.2/41.9/42.0 & 26.0/33.8/34.2 & 20.1/33.6/34.8 & 26.1/34.6/35.1 & 26.0/34.1/35.0 & 21.8/29.8/30.7 & 18.2/32.0/32.4 & 33.6/40.0/40.8 & 33.4/40.7/41.5 & 38.4/41.3/42.1 & 43.0/45.8/46.3 & 27.9/31.6/32.3 & 38.1/40.5/41.4 & 31.4/34.9/34.7 & 20.1/31.7/33.3 & 29.4/41.5/43.1 & 18.0/28.5/30.2 & 30.6/40.7/42.2 & 2.2/15.4/17.0 & 24.3/29.9/31.6 & 21.7/31.8/33.5 &  -  & 27.7/38.9/41.0 & 5.8/16.1/17.9 & 28.1/32.9/34.4 & 8.9/12.8/15.3 & 25.1/30.0/31.3 \\
ro & 57.8/57.0/56.9 & 38.1/41.5/42.5 & 37.4/40.1/40.9 & 45.5/47.5/48.7 & 39.5/41.3/41.7 & 31.5/36.6/37.0 & 27.3/36.2/36.6 & 30.0/35.6/36.2 & 29.1/35.1/36.4 & 28.1/31.5/32.6 & 22.5/33.6/34.1 & 38.9/41.2/42.0 & 38.8/41.3/42.4 & 40.8/41.6/42.7 & 42.9/44.2/45.0 & 33.1/34.4/34.9 & 41.8/43.3/44.0 & 34.3/36.6/36.0 & 27.6/33.2/34.5 & 34.3/41.7/43.4 & 16.6/29.0/31.6 & 34.5/40.9/42.2 & 2.2/16.4/18.0 & 27.8/31.2/32.8 & 24.1/32.4/34.0 & 35.7/40.6/41.1 &  -  & 3.7/16.7/18.4 & 32.1/35.0/36.7 & 10.7/14.1/16.2 & 28.6/32.5/34.0 \\
sd & 16.2/27.0/31.1 & 10.7/23.8/26.0 & 9.7/23.9/25.9 & 10.5/23.1/25.8 & 10.6/23.3/25.4 & 4.8/19.5/21.6 & 7.4/18.1/20.3 & 9.3/23.3/26.2 & 9.5/21.9/26.0 & 3.2/15.5/19.2 & 4.8/17.3/19.7 & 7.2/22.1/24.8 & 9.4/22.4/25.0 & 10.6/22.0/24.4 & 8.3/22.3/24.9 & 8.4/19.2/21.2 & 7.8/22.2/25.0 & 13.3/23.9/24.7 & 13.2/21.2/26.1 & 8.0/19.3/22.7 & 15.1/17.5/21.6 & 9.9/23.9/27.1 & 0.6/6.1/11.1 & 9.4/19.9/25.2 & 8.8/16.9/20.3 & 7.0/20.5/23.4 & 8.0/20.1/23.8 &  -  & 8.0/19.9/22.0 & 1.8/6.5/10.9 & 6.7/17.9/20.1 \\
sr & 56.3/55.2/54.8 & 34.8/39.3/40.6 & 34.3/37.8/38.9 & 38.0/41.6/43.3 & 34.1/37.2/38.1 & 33.6/36.3/37.1 & 29.0/35.4/36.5 & 27.3/33.4/34.1 & 26.9/32.9/34.4 & 25.6/29.7/30.6 & 20.6/31.0/32.1 & 36.3/38.8/40.1 & 35.7/39.3/40.4 & 34.8/36.8/38.0 & 36.9/39.0/40.3 & 30.8/32.7/33.6 & 41.9/43.4/44.3 & 31.6/34.1/34.5 & 25.3/31.7/33.3 & 29.1/37.4/38.9 & 15.0/28.4/30.2 & 29.7/38.8/40.2 & 2.1/15.2/17.4 & 25.7/29.2/31.2 & 21.4/29.7/32.0 & 28.9/34.6/35.6 & 28.5/35.5/37.9 & 3.7/16.0/17.1 &  -  & 10.1/13.1/15.5 & 28.4/32.1/34.2 \\
ti & 39.5/38.8/38.9 & 20.5/29.2/30.2 & 21.3/29.6/30.4 & 25.2/29.7/30.5 & 23.4/28.6/29.4 & 13.2/25.1/25.7 & 17.0/23.8/24.4 & 16.5/26.9/27.8 & 19.7/27.1/28.7 & 12.0/22.2/23.3 & 8.1/22.8/23.8 & 21.1/28.0/28.9 & 21.7/29.0/29.2 & 22.6/27.5/28.3 & 21.6/28.6/29.3 & 17.7/23.7/24.1 & 20.7/29.2/29.8 & 25.7/29.9/28.7 & 20.9/27.1/28.2 & 17.6/26.7/27.8 & 12.9/22.9/24.8 & 18.3/29.6/30.6 & 2.1/16.3/17.7 & 16.6/24.3/25.8 & 15.6/23.1/23.7 & 18.1/25.9/26.2 & 17.3/25.8/27.4 & 1.9/13.7/14.7 & 15.6/24.0/25.1 &  -  & 8.1/22.1/23.4 \\
uk & 53.8/52.5/52.6 & 35.3/38.2/39.3 & 34.2/37.4/38.0 & 39.1/41.4/42.2 & 34.7/36.7/37.1 & 40.5/40.9/41.1 & 30.6/34.3/34.8 & 26.2/33.1/33.4 & 27.1/32.4/33.3 & 24.9/28.4/29.5 & 21.6/30.5/31.0 & 34.9/37.6/38.3 & 34.0/38.4/38.7 & 34.5/36.0/37.0 & 36.5/38.3/38.6 & 31.1/32.9/33.6 & 41.5/42.8/43.1 & 32.1/34.2/32.6 & 24.5/31.0/32.7 & 27.9/35.4/36.6 & 15.6/26.2/28.7 & 29.0/37.4/38.6 & 1.7/14.5/16.3 & 23.4/28.4/30.1 & 19.9/28.8/30.7 & 29.0/33.6/34.6 & 26.7/33.9/36.1 & 5.5/14.9/17.0 & 29.5/33.1/34.6 & 8.7/12.3/15.0 &  -  \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
SacreBLEU & en & de & nl & fr & es & ru & cs & hi & bn & ar & he & sv & da & it & pt & pl & bg & kn & mr & mt & ha & af & am & gu & lb & oc & ro & sd & sr & ti & uk \\
\hline
en &  -  & 31.0/30.1/30.1 & 23.4/22.7/22.9 & 40.6/39.5/39.0 & 23.1/22.9/23.2 & 22.4/21.1/21.6 & 25.0/23.5/23.4 & 38.6/38.5/37.5 & 32.0/32.1/31.7 & 19.2/18.7/19.4 & 24.6/23.7/22.2 & 35.8/33.5/33.6 & 35.9/34.7/34.8 & 24.4/23.7/23.7 & 34.4/33.2/33.1 & 16.2/15.9/16.3 & 35.7/34.1/33.9 & 33.6/34.1/30.0 & 26.6/27.4/27.5 & 37.9/37.7/37.6 & 14.7/16.1/16.8 & 36.2/34.7/36.2 & 7.5/9.0/9.4 & 26.8/26.8/26.7 & 13.9/14.5/15.9 & 24.9/24.8/24.9 & 24.8/26.9/27.6 & 4.2/4.2/4.5 & 23.7/22.7/22.7 & 4.2/4.9/5.5 & 21.2/19.8/19.7 \\
de & 37.6/36.3/35.3 &  -  & 2.5/16.4/16.5 & 2.9/21.7/23.4 & 2.2/15.5/16.5 & 1.2/13.1/13.8 & 1.9/14.9/15.5 & 1.4/20.9/21.4 & 2.0/18.9/19.9 & 0.8/9.4/10.2 & 0.8/10.5/10.5 & 2.4/20.1/20.8 & 2.9/21.7/22.5 & 2.5/15.8/16.1 & 2.4/17.6/18.6 & 2.1/11.0/11.9 & 1.7/20.3/20.1 & 4.3/21.1/21.0 & 3.8/16.1/17.5 & 2.0/15.1/16.3 & 1.9/8.4/9.9 & 2.6/19.4/20.8 & 0.4/3.8/4.5 & 2.1/14.3/15.6 & 2.2/12.1/13.2 & 2.4/13.3/13.8 & 2.3/16.0/17.6 & 0.5/2.0/2.6 & 1.4/12.4/13.8 & 0.2/2.4/3.5 & 0.8/11.3/12.0 \\
nl & 28.2/27.2/27.5 & 2.6/15.5/16.0 &  -  & 3.1/17.8/18.9 & 2.0/13.8/14.5 & 0.9/10.0/10.5 & 1.9/11.6/12.1 & 1.3/19.1/19.5 & 2.0/16.8/18.2 & 0.6/7.2/8.2 & 0.9/8.5/8.6 & 2.3/15.2/15.8 & 2.8/16.0/17.2 & 2.3/12.9/13.4 & 2.4/14.7/15.4 & 2.1/9.6/9.6 & 1.4/16.0/16.4 & 5.0/19.4/19.8 & 3.4/15.2/16.3 & 1.8/12.3/13.7 & 1.7/7.9/8.7 & 2.5/15.6/17.3 & 0.4/2.9/3.7 & 2.3/13.5/14.5 & 1.9/7.9/9.3 & 2.5/11.4/11.7 & 2.3/12.8/14.4 & 0.5/1.7/2.4 & 1.2/9.5/10.4 & 0.2/2.0/2.9 & 0.7/8.6/9.6 \\
fr & 36.3/35.1/35.3 & 2.5/17.6/18.3 & 2.4/14.4/14.9 &  -  & 2.2/17.9/18.3 & 0.9/13.2/14.3 & 1.7/13.9/14.2 & 0.8/21.7/22.2 & 1.2/18.7/19.8 & 0.7/10.5/11.2 & 0.9/11.6/11.2 & 2.4/18.2/19.2 & 2.6/19.0/20.2 & 2.6/19.1/19.3 & 2.6/21.7/22.5 & 1.8/11.0/11.3 & 1.5/19.6/19.9 & 3.6/21.4/21.3 & 3.3/16.3/17.8 & 2.1/17.6/18.8 & 1.8/9.1/10.4 & 2.5/18.7/20.0 & 0.3/3.5/4.3 & 1.5/14.9/16.5 & 1.8/9.0/10.6 & 2.7/17.7/18.3 & 2.4/18.9/20.8 & 0.4/1.9/2.9 & 1.1/12.8/14.2 & 0.2/2.3/3.4 & 0.7/11.9/12.5 \\
es & 25.1/24.1/24.2 & 1.9/12.4/12.8 & 1.9/11.3/11.7 & 3.2/19.1/19.7 &  -  & 0.9/10.2/10.9 & 1.4/10.3/11.0 & 1.0/17.8/18.5 & 1.2/16.2/17.5 & 0.6/7.6/8.0 & 0.8/7.8/7.8 & 1.8/12.6/13.7 & 2.1/14.4/15.5 & 2.4/15.0/15.7 & 2.3/17.0/17.6 & 1.7/8.8/9.3 & 1.3/14.9/15.3 & 3.9/18.7/19.4 & 3.4/14.0/15.1 & 1.7/12.3/13.1 & 1.6/7.1/8.0 & 1.9/12.6/13.5 & 0.3/2.8/3.6 & 1.8/12.2/13.4 & 1.4/6.7/7.9 & 2.2/12.7/12.7 & 2.2/13.4/14.7 & 0.4/1.7/2.3 & 1.1/9.8/10.7 & 0.2/1.9/2.8 & 0.6/8.6/9.2 \\
ru & 28.1/26.8/26.5 & 1.8/14.1/14.5 & 1.5/11.2/11.5 & 2.5/18.2/18.8 & 1.8/13.7/14.4 &  -  & 1.3/12.2/12.7 & 1.0/17.4/18.1 & 1.4/15.9/17.1 & 0.7/7.9/8.3 & 0.8/8.4/8.5 & 1.5/13.6/14.6 & 1.8/15.1/16.2 & 1.9/13.2/13.5 & 1.8/14.0/14.7 & 1.5/10.2/10.4 & 2.2/19.1/19.0 & 4.0/17.6/17.6 & 3.1/14.0/15.3 & 1.3/11.2/12.3 & 1.3/7.0/8.3 & 1.9/14.0/14.5 & 0.3/2.9/3.5 & 2.1/12.7/13.7 & 1.3/6.8/7.8 & 1.8/10.5/11.0 & 1.7/12.8/14.2 & 0.5/1.8/2.4 & 1.2/11.7/12.4 & 0.2/2.1/2.6 & 1.0/14.4/14.9 \\
cs & 33.0/31.6/31.3 & 2.6/16.2/16.8 & 2.2/13.2/13.3 & 3.0/20.1/21.2 & 2.1/14.0/15.2 & 1.1/13.9/14.1 &  -  & 1.0/20.3/19.8 & 1.2/17.4/18.6 & 0.8/8.1/9.1 & 0.9/9.5/9.3 & 2.2/16.6/17.5 & 2.6/17.7/18.9 & 2.4/13.8/14.2 & 2.3/16.3/17.0 & 2.4/11.9/12.2 & 1.8/19.1/18.8 & 2.9/20.5/20.6 & 2.2/15.4/16.5 & 1.9/13.4/14.6 & 1.7/8.3/9.4 & 2.5/16.6/17.4 & 0.4/3.4/4.1 & 1.5/13.7/15.1 & 1.8/8.3/9.7 & 2.2/11.8/12.5 & 2.2/14.5/16.2 & 0.5/1.9/2.6 & 1.4/13.2/13.9 & 0.2/1.9/3.0 & 0.7/11.7/12.2 \\
hi & 33.6/31.6/31.0 & 1.8/12.2/13.0 & 1.9/10.7/10.9 & 2.0/16.0/17.0 & 1.6/11.6/12.3 & 0.8/9.6/10.5 & 1.4/10.3/10.6 &  -  & 3.1/22.6/23.2 & 0.6/7.7/8.6 & 0.7/7.5/7.9 & 1.8/12.6/13.8 & 2.0/13.8/15.0 & 1.8/11.1/11.6 & 1.8/13.3/13.9 & 1.5/7.1/7.6 & 1.2/14.9/15.4 & 5.6/24.8/24.1 & 5.4/21.3/22.0 & 1.7/11.4/13.2 & 1.7/8.0/8.7 & 2.0/14.4/15.8 & 0.4/3.7/4.5 & 2.9/20.5/21.1 & 1.5/6.3/7.1 & 1.7/10.0/10.1 & 1.7/11.5/12.9 & 0.5/3.1/3.9 & 1.1/9.5/10.3 & 0.2/2.4/3.2 & 0.6/7.8/8.8 \\
bn & 28.1/26.3/25.8 & 1.9/10.5/10.9 & 1.9/9.7/10.3 & 2.0/14.0/14.9 & 1.5/10.6/11.6 & 0.8/8.6/8.9 & 1.3/8.2/8.8 & 2.3/22.6/22.5 &  -  & 0.5/6.4/6.9 & 0.7/6.9/7.2 & 2.0/11.1/12.1 & 2.1/12.6/13.6 & 1.6/9.7/10.3 & 1.7/11.3/12.1 & 1.4/6.8/7.2 & 1.1/12.8/13.0 & 5.1/22.7/22.4 & 4.2/18.9/19.3 & 1.5/9.3/10.3 & 1.5/7.0/7.6 & 1.9/11.8/12.9 & 0.4/3.1/3.7 & 2.8/17.6/18.3 & 1.4/5.3/6.2 & 1.6/8.5/9.5 & 1.7/10.1/11.3 & 0.4/2.6/3.4 & 1.0/8.4/8.7 & 0.2/2.0/2.9 & 0.7/7.2/8.1 \\
ar & 28.3/26.7/27.0 & 1.6/11.8/12.2 & 1.3/9.8/10.6 & 2.4/16.5/17.6 & 1.7/11.6/12.4 & 1.0/9.5/10.3 & 1.1/9.6/9.8 & 1.4/16.6/16.8 & 1.7/14.2/15.2 &  -  & 0.7/8.5/8.1 & 1.4/12.0/13.4 & 1.5/13.4/14.4 & 1.6/11.1/11.5 & 1.6/12.8/13.7 & 1.3/7.3/7.3 & 1.4/14.6/15.2 & 4.5/16.6/16.9 & 3.3/12.9/13.8 & 1.1/11.8/12.5 & 1.2/6.9/7.8 & 1.6/13.6/14.5 & 0.3/3.0/3.4 & 1.6/11.4/12.2 & 1.1/5.6/7.0 & 1.6/9.7/9.9 & 1.5/11.8/13.0 & 0.4/1.9/2.6 & 1.1/9.8/10.6 & 0.2/1.9/2.6 & 0.6/8.3/9.2 \\
he & 35.9/33.7/32.7 & 1.4/14.2/14.9 & 1.5/12.0/11.8 & 2.3/19.6/21.1 & 1.5/13.5/13.9 & 0.9/11.4/12.0 & 1.2/11.4/11.9 & 1.3/18.2/18.8 & 1.7/16.3/17.5 & 0.6/8.6/9.2 &  -  & 1.3/15.2/15.9 & 1.6/16.0/17.1 & 1.4/12.1/12.9 & 1.5/15.3/15.7 & 1.2/8.4/8.9 & 1.4/17.3/17.2 & 3.7/18.3/17.2 & 3.4/14.6/15.1 & 1.3/13.1/14.5 & 1.3/7.9/9.0 & 1.7/16.0/17.3 & 0.2/3.1/3.8 & 1.7/12.6/13.5 & 1.0/6.4/7.8 & 1.5/11.2/11.7 & 1.6/13.4/14.7 & 0.4/1.9/2.7 & 1.1/11.2/12.0 & 0.2/1.8/3.0 & 0.7/9.7/10.1 \\
sv & 39.3/38.2/38.1 & 2.9/19.7/20.4 & 2.5/15.7/16.4 & 3.3/23.1/24.0 & 2.2/15.5/16.0 & 1.0/13.6/13.8 & 1.9/14.0/14.7 & 2.2/20.7/21.7 & 2.6/18.6/19.5 & 0.8/9.1/10.4 & 0.9/10.9/11.4 &  -  & 3.4/26.2/26.7 & 2.4/15.3/15.8 & 2.6/19.1/19.7 & 2.0/10.8/11.2 & 1.4/19.7/20.5 & 4.8/20.6/21.0 & 4.2/16.1/17.5 & 1.9/16.4/17.9 & 1.8/9.5/10.4 & 2.5/20.1/21.7 & 0.3/3.8/4.4 & 2.1/14.9/16.0 & 2.0/9.9/11.2 & 2.3/13.7/14.5 & 2.3/16.7/18.4 & 0.4/2.2/2.8 & 1.0/12.6/13.6 & 0.2/2.2/3.3 & 0.7/11.6/11.7 \\
da & 39.5/38.3/38.4 & 2.9/19.8/19.9 & 2.6/16.4/16.4 & 3.2/22.9/24.4 & 2.3/15.7/16.6 & 1.1/12.9/13.3 & 2.0/14.7/15.4 & 1.6/21.6/21.5 & 2.4/18.6/19.6 & 0.8/9.3/10.6 & 0.9/10.8/10.9 & 3.2/25.3/25.4 &  -  & 2.5/15.6/16.2 & 2.6/18.8/19.8 & 2.4/10.8/11.2 & 1.6/19.9/20.3 & 5.4/21.0/20.9 & 4.3/16.4/17.5 & 2.0/15.8/17.4 & 1.9/9.4/10.3 & 2.6/20.8/22.1 & 0.4/3.9/4.6 & 2.0/14.8/16.1 & 1.8/10.2/11.4 & 2.3/14.3/14.7 & 2.3/16.6/18.3 & 0.4/2.3/3.0 & 1.2/13.2/14.5 & 0.3/2.3/3.3 & 0.8/11.7/12.4 \\
it & 27.4/26.8/27.0 & 2.6/14.3/14.7 & 2.2/12.4/13.0 & 3.7/22.6/23.4 & 2.4/16.9/17.6 & 1.0/11.1/11.7 & 1.8/11.3/12.2 & 1.4/19.2/19.4 & 2.3/16.8/18.1 & 0.7/7.7/8.5 & 0.8/8.7/8.5 & 2.3/13.8/14.9 & 2.5/15.0/16.2 &  -  & 2.7/17.5/18.2 & 2.0/9.6/10.4 & 1.4/16.8/16.9 & 5.1/19.3/19.3 & 3.7/14.9/15.8 & 2.0/13.9/15.0 & 1.7/7.7/8.6 & 2.3/14.1/15.4 & 0.3/3.0/3.4 & 2.0/13.1/14.5 & 1.7/7.1/8.3 & 2.4/13.9/13.6 & 2.3/15.0/16.2 & 0.4/1.7/2.3 & 1.1/10.5/11.2 & 0.2/2.0/2.9 & 0.7/9.5/9.7 \\
pt & 39.5/38.3/38.3 & 2.4/17.8/18.0 & 2.3/14.2/14.9 & 3.9/27.3/28.2 & 2.5/19.2/19.9 & 1.1/13.1/13.6 & 1.7/14.1/14.5 & 1.4/21.9/22.4 & 2.1/19.0/20.0 & 0.9/9.8/10.9 & 0.8/11.3/11.3 & 2.4/18.2/19.7 & 2.5/20.2/21.8 & 2.5/17.7/17.8 &  -  & 1.9/10.6/11.0 & 1.5/20.2/21.0 & 4.2/21.3/21.5 & 3.7/16.1/17.6 & 2.1/18.8/20.2 & 1.9/9.4/10.5 & 2.4/18.6/19.9 & 0.3/3.8/4.5 & 1.8/14.6/16.3 & 1.6/8.5/10.0 & 2.6/18.1/17.8 & 2.3/18.4/20.4 & 0.4/2.1/2.7 & 1.1/13.0/14.2 & 0.2/2.3/3.2 & 0.8/11.7/11.8 \\
pl & 23.2/22.3/22.8 & 2.4/12.2/12.9 & 2.1/11.2/11.6 & 3.1/16.9/17.9 & 2.2/13.2/13.6 & 1.1/11.7/11.7 & 2.0/12.2/12.7 & 1.2/17.5/17.3 & 2.2/15.0/15.7 & 0.8/6.5/7.5 & 0.7/7.3/7.5 & 2.0/12.3/12.9 & 2.4/13.5/14.6 & 2.5/12.3/13.1 & 2.2/13.0/13.5 &  -  & 1.9/15.9/16.0 & 4.5/17.7/17.9 & 3.4/13.9/14.6 & 1.8/10.8/11.8 & 1.5/6.7/7.9 & 2.2/12.1/13.5 & 0.3/2.9/3.5 & 2.2/12.3/13.0 & 1.6/6.6/7.7 & 2.3/10.0/10.1 & 2.1/12.5/14.0 & 0.4/1.6/2.1 & 1.4/9.5/10.5 & 0.2/1.8/2.5 & 0.8/10.1/10.4 \\
bg & 34.9/33.2/33.3 & 2.0/16.1/17.1 & 1.9/13.1/13.7 & 2.5/21.7/22.5 & 1.8/14.9/15.4 & 1.5/15.9/16.0 & 1.5/13.8/14.2 & 1.5/20.2/20.6 & 2.1/18.5/19.1 & 0.8/9.3/10.1 & 0.8/10.1/10.4 & 1.9/16.4/17.4 & 2.3/18.1/18.7 & 2.0/14.4/15.1 & 2.1/17.0/17.7 & 1.8/10.6/11.4 &  -  & 5.3/20.5/19.7 & 3.9/16.2/17.0 & 1.6/13.5/14.6 & 1.6/8.1/9.1 & 2.1/17.2/18.1 & 0.4/3.5/4.1 & 2.1/14.4/15.4 & 1.6/7.9/8.6 & 2.1/12.6/13.0 & 1.9/15.5/17.2 & 0.5/2.1/2.9 & 1.6/13.8/14.6 & 0.3/2.2/3.1 & 0.9/12.5/13.2 \\
kn & 24.5/23.6/23.4 & 1.7/9.6/9.7 & 1.7/9.1/9.0 & 2.0/12.4/13.4 & 1.5/9.8/10.6 & 0.8/7.1/7.5 & 1.4/7.7/8.2 & 4.4/20.8/20.7 & 3.9/18.9/19.3 & 0.7/5.4/6.2 & 0.7/6.0/5.9 & 1.7/9.7/10.4 & 2.0/10.6/11.3 & 1.7/8.6/9.0 & 1.7/10.3/10.7 & 1.5/6.2/6.2 & 1.3/11.1/12.0 &  -  & 6.2/18.7/18.3 & 1.4/8.4/9.4 & 1.5/6.4/6.9 & 1.8/10.2/11.5 & 0.5/3.1/3.9 & 4.0/16.2/16.8 & 1.3/4.8/5.3 & 1.5/7.8/8.2 & 1.5/8.9/10.6 & 0.5/2.6/3.2 & 1.1/7.0/7.7 & 0.2/1.9/2.5 & 0.7/5.6/6.3 \\
mr & 26.1/24.4/24.5 & 1.9/10.3/10.8 & 1.7/9.5/9.6 & 2.3/13.0/14.0 & 1.6/10.1/10.6 & 1.0/8.1/8.4 & 1.4/8.1/8.9 & 5.3/23.8/23.5 & 4.4/20.5/21.2 & 0.6/5.9/6.6 & 0.7/6.4/6.5 & 2.0/11.0/11.4 & 2.1/11.7/13.0 & 1.9/9.0/9.7 & 1.8/10.5/11.4 & 1.6/6.5/7.0 & 1.4/12.3/12.5 & 7.6/23.1/22.8 &  -  & 1.4/8.7/10.1 & 1.5/6.5/7.4 & 1.9/12.0/13.0 & 0.4/2.9/3.4 & 4.1/18.9/19.7 & 1.4/5.2/6.1 & 1.8/8.2/8.7 & 1.8/9.3/10.9 & 0.4/2.2/3.0 & 1.2/7.6/8.6 & 0.2/2.0/3.1 & 0.7/7.0/7.3 \\
mt & 48.8/46.3/46.1 & 2.6/17.9/18.8 & 2.5/14.4/15.1 & 3.7/25.7/27.0 & 2.3/17.1/18.1 & 1.1/13.2/13.2 & 1.9/14.3/15.4 & 1.6/23.3/23.6 & 1.9/20.0/20.4 & 0.9/10.5/11.7 & 1.0/11.7/11.8 & 2.4/18.8/20.2 & 3.0/20.4/21.9 & 3.1/17.3/17.8 & 3.0/22.4/22.7 & 2.1/11.4/11.7 & 1.9/20.9/21.0 & 5.1/22.4/22.4 & 3.6/17.4/18.2 &  -  & 2.4/11.4/12.3 & 3.1/20.7/22.2 & 0.4/4.3/4.7 & 2.2/15.4/17.2 & 2.0/9.0/10.5 & 2.9/17.3/17.3 & 2.4/18.8/20.4 & 0.6/2.5/3.3 & 1.4/13.9/14.9 & 0.3/2.4/3.7 & 0.8/11.4/11.9 \\
ha & 10.4/19.5/19.3 & 0.5/8.4/9.1 & 0.5/7.4/8.1 & 1.2/11.1/12.2 & 0.6/8.4/9.4 & 0.2/6.4/7.3 & 0.5/6.9/7.3 & 0.4/12.1/12.6 & 0.4/10.2/11.5 & 0.2/5.0/5.8 & 0.1/5.3/5.3 & 1.1/9.0/9.5 & 1.0/9.9/10.8 & 1.5/7.4/8.1 & 0.8/9.2/10.0 & 0.8/6.1/6.5 & 0.4/10.2/10.9 & 1.4/13.6/14.8 & 0.6/9.4/11.1 & 0.9/8.5/9.5 &  -  & 1.1/10.8/11.4 & 0.1/2.2/3.0 & 0.6/8.4/9.9 & 0.7/5.3/5.9 & 0.6/7.7/7.9 & 1.3/8.0/9.3 & 0.1/1.3/2.3 & 1.0/6.5/7.6 & 0.1/1.5/2.3 & 0.1/6.0/6.4 \\
af & 48.7/45.9/45.0 & 3.9/17.8/18.5 & 3.1/15.3/16.0 & 5.2/21.5/23.2 & 3.1/14.1/15.2 & 1.7/12.3/12.9 & 2.1/13.4/13.7 & 2.1/21.0/21.4 & 3.3/18.3/18.9 & 1.8/9.3/10.2 & 1.4/10.5/10.7 & 3.9/19.4/20.3 & 4.1/20.3/22.1 & 4.1/13.6/14.7 & 4.2/18.6/19.3 & 3.2/9.7/10.4 & 3.9/18.7/18.9 & 5.4/20.3/19.7 & 4.4/15.9/17.3 & 2.7/17.1/19.0 & 2.5/9.3/10.2 &  -  & 0.5/3.7/4.6 & 3.0/14.4/15.9 & 2.1/9.4/11.1 & 3.1/14.1/14.7 & 2.5/15.0/16.5 & 0.6/1.9/2.8 & 2.7/11.6/13.0 & 0.3/2.3/3.2 & 1.0/10.2/10.6 \\
am & 21.6/19.2/19.5 & 2.6/8.1/8.1 & 2.1/7.4/7.7 & 4.1/9.8/10.8 & 2.8/7.9/8.3 & 1.8/5.9/6.5 & 1.5/6.0/6.3 & 2.9/13.6/13.4 & 3.9/12.4/12.9 & 1.7/4.5/4.9 & 1.2/4.7/5.0 & 2.5/7.4/8.3 & 2.8/8.4/9.3 & 3.1/6.7/7.3 & 2.6/8.5/8.9 & 1.7/4.5/5.0 & 3.9/9.9/10.0 & 7.1/15.6/14.6 & 4.1/11.2/11.9 & 1.5/6.9/8.1 & 1.6/4.9/5.9 & 2.4/9.0/9.7 &  -  & 3.0/9.9/11.0 & 1.4/3.5/4.4 & 1.9/5.9/6.3 & 1.9/6.7/7.6 & 0.6/1.4/2.0 & 1.8/5.7/6.4 & 0.8/3.0/3.8 & 1.0/5.1/5.6 \\
gu & 24.9/23.6/23.6 & 2.5/9.2/9.5 & 1.8/8.1/8.5 & 3.4/11.9/13.3 & 2.4/9.2/10.0 & 1.8/6.9/7.9 & 1.3/7.5/7.6 & 8.8/22.2/22.2 & 6.8/18.7/19.8 & 1.1/4.7/5.6 & 0.9/5.5/6.1 & 2.3/9.8/10.5 & 2.4/10.5/11.8 & 2.4/7.9/8.2 & 1.9/9.3/10.1 & 2.0/5.3/5.7 & 3.0/11.2/11.4 & 10.8/21.7/20.5 & 8.6/19.2/19.8 & 1.2/8.7/9.1 & 1.4/5.9/6.6 & 1.7/10.5/12.0 & 0.4/2.6/3.3 &  -  & 1.3/4.7/5.6 & 1.6/6.9/7.7 & 1.5/8.3/9.6 & 0.5/2.4/3.2 & 1.6/6.8/7.3 & 0.3/1.6/2.4 & 1.1/5.8/6.6 \\
lb & 21.6/21.9/24.6 & 4.4/15.6/17.6 & 2.4/11.2/12.4 & 3.2/13.3/15.9 & 2.3/10.1/11.8 & 1.2/7.0/8.6 & 1.8/8.5/9.7 & 1.7/13.7/15.1 & 1.8/11.7/13.9 & 1.0/4.6/5.6 & 0.6/5.4/6.3 & 2.5/11.6/14.0 & 2.7/12.5/15.2 & 2.8/9.3/10.7 & 2.5/11.1/13.1 & 2.1/6.4/7.2 & 2.2/11.0/13.0 & 3.4/13.5/15.6 & 2.4/10.2/11.8 & 1.7/9.0/10.9 & 1.8/5.8/7.0 & 2.4/12.9/15.7 & 0.3/2.1/2.6 & 1.6/9.4/11.4 &  -  & 2.0/8.8/10.1 & 1.9/8.8/11.7 & 0.4/1.3/1.7 & 1.7/6.9/8.5 & 0.2/1.2/2.0 & 0.7/6.2/7.4 \\
oc & 36.0/34.4/35.0 & 4.8/14.6/14.8 & 3.2/12.1/12.4 & 10.8/25.0/26.2 & 6.0/16.1/16.7 & 2.2/10.3/10.7 & 2.2/11.3/11.4 & 2.5/18.5/18.6 & 3.1/15.8/17.1 & 2.0/7.6/8.4 & 1.3/8.9/9.0 & 4.2/15.2/16.1 & 4.1/16.5/17.7 & 6.8/15.3/15.5 & 6.8/20.3/21.6 & 3.5/8.3/8.7 & 5.5/16.4/17.0 & 5.6/17.2/17.9 & 3.8/13.5/14.5 & 3.0/16.1/17.4 & 2.3/8.1/9.4 & 3.5/16.3/17.6 & 0.4/3.1/3.6 & 2.8/12.6/14.0 & 2.1/7.8/9.3 &  -  & 3.5/15.5/17.2 & 0.5/1.8/2.5 & 2.8/10.3/11.2 & 0.3/1.6/2.9 & 1.0/8.8/9.6 \\
ro & 31.1/29.7/31.2 & 3.9/15.2/16.0 & 2.9/12.6/12.8 & 7.9/23.8/24.7 & 4.6/16.2/16.4 & 1.9/12.0/12.9 & 2.5/13.0/13.8 & 4.4/19.9/19.9 & 4.2/17.1/18.1 & 1.7/8.4/9.3 & 1.1/9.8/9.8 & 3.7/16.1/17.2 & 3.8/17.1/18.1 & 5.3/16.5/17.0 & 4.5/18.6/19.5 & 3.3/10.0/10.6 & 3.1/18.3/18.9 & 8.0/19.4/20.2 & 5.0/14.3/15.6 & 2.6/15.4/16.8 & 1.7/8.4/9.3 & 2.7/15.9/17.5 & 0.3/3.4/3.7 & 3.0/13.6/15.1 & 1.8/7.9/9.3 & 3.0/14.4/14.4 &  -  & 0.4/2.2/3.1 & 1.8/12.0/13.0 & 0.3/2.0/2.8 & 0.8/9.9/10.9 \\
sd & 1.6/5.7/8.6 & 0.2/2.9/4.3 & 0.1/2.5/3.9 & 0.2/3.1/5.2 & 0.2/3.1/4.4 & 0.1/2.5/3.6 & 0.1/2.1/3.6 & 0.2/6.9/10.0 & 0.2/5.6/8.0 & 0.1/1.7/2.7 & 0.0/1.9/2.6 & 0.2/3.2/4.7 & 0.3/3.7/5.3 & 0.3/2.4/3.9 & 0.2/2.9/4.5 & 0.2/2.4/3.1 & 0.2/4.0/5.5 & 0.5/7.0/8.0 & 0.8/5.7/8.3 & 0.1/2.4/4.1 & 0.5/2.3/3.8 & 0.2/4.1/6.3 & 0.0/0.9/1.8 & 0.3/5.3/8.3 & 0.1/2.1/3.3 & 0.1/2.5/3.9 & 0.2/2.6/4.6 &  -  & 0.5/2.7/4.0 & 0.1/0.6/1.4 & 0.1/2.7/3.6 \\
sr & 31.4/29.0/29.0 & 3.4/13.6/14.9 & 1.8/11.2/11.5 & 5.3/18.3/19.4 & 3.2/13.2/14.1 & 2.4/12.4/13.1 & 1.7/13.0/13.4 & 4.1/17.9/18.0 & 4.8/15.4/15.9 & 1.8/7.7/8.5 & 1.3/8.5/8.8 & 2.4/14.3/15.1 & 3.5/15.4/16.5 & 3.8/12.2/12.9 & 3.1/14.4/15.3 & 3.2/9.3/9.8 & 4.7/18.5/18.9 & 7.7/17.8/17.8 & 5.6/14.0/15.0 & 1.8/12.6/13.5 & 1.4/7.4/7.9 & 2.3/14.6/15.7 & 0.4/3.1/3.7 & 2.9/12.1/13.4 & 1.3/6.4/7.8 & 2.4/10.9/11.1 & 1.9/13.3/15.0 & 0.4/1.6/2.5 &  -  & 0.3/1.9/2.7 & 0.9/10.7/11.1 \\
ti & 14.5/14.0/14.1 & 1.6/6.0/6.3 & 1.2/5.7/6.1 & 2.0/8.0/8.6 & 1.3/6.3/6.8 & 1.1/5.0/5.4 & 1.1/4.9/4.9 & 3.6/12.0/11.6 & 3.8/11.4/11.7 & 0.9/3.7/4.1 & 0.8/3.9/3.9 & 1.3/5.9/6.4 & 1.7/6.8/7.4 & 1.6/5.1/5.6 & 1.4/6.6/7.0 & 1.4/3.7/4.0 & 2.0/7.8/7.8 & 7.1/13.8/13.7 & 5.1/10.3/10.0 & 1.2/5.5/5.9 & 1.1/4.5/4.6 & 1.8/7.5/8.1 & 0.5/4.0/3.7 & 2.1/8.9/9.5 & 1.0/3.1/3.5 & 1.1/5.2/5.2 & 1.4/5.5/6.3 & 0.5/1.5/1.7 & 1.2/4.8/5.8 &  -  & 0.7/4.2/4.2 \\
uk & 26.8/26.2/27.0 & 3.3/12.8/13.4 & 1.8/10.9/11.0 & 5.8/17.0/17.9 & 3.6/12.3/13.1 & 5.3/16.3/16.1 & 2.0/11.5/12.3 & 3.4/16.4/16.8 & 4.0/14.5/15.0 & 1.9/6.7/7.6 & 1.2/7.9/7.9 & 3.2/13.0/13.9 & 2.8/14.5/15.3 & 3.3/11.3/12.2 & 3.2/13.4/14.0 & 3.1/9.4/9.8 & 5.8/17.4/17.6 & 5.8/16.7/16.9 & 4.1/12.8/13.8 & 1.8/10.5/11.9 & 1.2/6.3/7.5 & 2.2/13.2/14.1 & 0.3/2.5/3.1 & 2.5/11.5/12.7 & 1.3/6.1/7.0 & 2.3/9.7/10.1 & 2.1/11.7/13.3 & 0.4/1.6/2.3 & 1.8/10.8/12.1 & 0.2/1.5/2.4 &  -  \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cccccccccccccccccccccccccccccccccccc}
\hline
\hline
COMET & en & de & nl & fr & es & ru & cs & hi & bn & ar & he & sv & da & it & pt & pl & bg & kn & mr & mt & ha & af & am & gu & lb & oc & ro & sd & sr & ti & uk \\
\hline
en &  -  & 82.5/82.1/81.4 & 84.0/83.8/83.6 & 82.5/81.6/81.3 & 81.6/80.9/80.8 & 81.8/81.1/80.9 & 84.4/83.6/83.1 & 77.6/78.0/77.8 & 84.3/84.5/84.5 & 78.9/78.7/78.8 & 82.9/83.3/83.4 & 84.9/83.9/83.6 & 85.2/84.2/83.6 & 83.5/82.7/82.5 & 84.5/84.1/83.5 & 81.8/81.4/81.1 & 86.9/86.5/86.2 & 87.4/87.4/86.5 & 74.4/75.1/75.3 & 70.6/70.9/70.5 & 66.7/71.6/73.4 & 83.4/82.8/82.3 & 75.2/79.3/80.5 & 84.8/85.2/85.4 & 52.9/53.9/54.1 & 66.1/66.0/66.6 & 79.7/77.8/77.5 & 47.3/51.9/52.3 & 81.3/79.7/79.8 & 80.6/81.2/81.7 & 80.3/79.6/79.1 \\
de & 85.8/85.5/85.2 &  -  & 72.5/76.5/76.5 & 63.7/68.3/69.1 & 64.0/69.4/69.8 & 58.6/70.1/70.7 & 57.8/72.6/73.9 & 61.4/66.6/66.7 & 70.2/77.2/77.0 & 58.1/64.9/66.3 & 57.2/67.4/68.6 & 70.1/73.5/74.3 & 69.6/73.4/74.2 & 66.6/69.6/71.2 & 67.8/70.8/71.7 & 63.6/69.6/70.8 & 69.1/73.0/74.2 & 79.4/81.3/79.8 & 59.6/65.3/66.0 & 48.5/62.4/62.7 & 46.5/60.5/63.6 & 66.3/71.8/72.1 & 41.1/63.5/66.8 & 70.1/74.9/75.9 & 45.4/52.9/53.4 & 55.6/57.3/57.8 & 59.0/63.5/65.6 & 38.0/41.5/44.5 & 60.4/65.1/66.7 & 63.9/71.5/75.2 & 59.2/63.8/65.6 \\
nl & 84.2/84.0/83.8 & 69.2/71.7/72.4 &  -  & 63.7/67.1/67.6 & 65.1/68.2/69.0 & 60.4/69.0/69.9 & 57.6/70.3/71.7 & 62.7/66.5/66.6 & 72.6/77.5/77.5 & 59.7/64.3/65.6 & 57.8/66.8/68.7 & 68.8/71.4/72.1 & 68.9/72.2/72.5 & 66.7/69.1/70.0 & 67.3/69.8/70.5 & 63.3/69.4/69.6 & 69.2/72.6/73.7 & 79.9/81.5/80.5 & 59.9/65.7/66.1 & 51.4/61.7/61.9 & 46.2/61.4/63.9 & 73.5/76.1/75.6 & 41.0/63.5/66.7 & 70.9/74.6/75.9 & 44.7/50.4/50.9 & 55.4/56.8/57.4 & 59.8/62.9/64.5 & 37.0/42.0/44.5 & 58.9/62.8/65.2 & 66.0/71.5/74.6 & 60.5/63.9/65.4 \\
fr & 85.5/84.9/84.9 & 65.8/69.1/69.6 & 70.5/72.7/73.8 &  -  & 73.3/74.5/74.3 & 65.3/71.6/72.3 & 60.3/71.3/73.0 & 61.4/67.4/67.6 & 70.3/76.9/77.1 & 65.0/68.7/69.4 & 61.8/70.3/71.2 & 68.4/70.9/71.4 & 67.6/71.3/72.1 & 75.5/76.2/76.3 & 75.1/75.4/76.2 & 67.0/70.9/71.7 & 72.2/74.7/75.3 & 79.3/81.6/80.1 & 59.5/66.1/66.7 & 53.3/63.1/63.6 & 48.4/61.1/64.0 & 65.0/69.8/69.9 & 41.2/65.0/68.3 & 70.5/75.8/76.8 & 42.6/49.9/50.2 & 61.5/63.4/63.7 & 63.4/68.1/70.0 & 36.8/42.4/45.4 & 60.4/65.8/67.7 & 65.7/72.0/74.9 & 62.6/66.2/67.7 \\
es & 82.9/82.8/82.5 & 61.7/65.9/66.9 & 66.0/70.0/71.1 & 68.9/70.8/71.1 &  -  & 62.8/69.7/70.7 & 56.5/69.4/70.3 & 61.3/66.8/67.5 & 70.4/77.5/77.2 & 62.7/66.6/68.2 & 59.1/67.2/68.8 & 66.1/68.3/69.7 & 65.0/69.4/70.0 & 73.5/74.5/74.9 & 78.3/77.5/77.6 & 65.0/68.7/69.8 & 69.2/72.5/73.7 & 79.3/81.3/80.6 & 58.4/65.8/66.9 & 53.5/62.1/62.4 & 46.8/61.2/63.7 & 61.7/66.4/66.5 & 40.2/63.9/67.9 & 70.8/75.5/76.6 & 42.3/49.5/49.7 & 60.9/62.3/62.6 & 60.1/66.2/67.6 & 36.8/41.5/44.9 & 57.4/63.6/65.4 & 67.2/71.6/75.1 & 59.0/63.9/65.6 \\
ru & 81.6/81.2/80.7 & 61.2/65.7/66.5 & 64.7/69.4/70.0 & 62.5/65.7/66.0 & 64.6/67.8/68.4 &  -  & 62.6/71.8/72.8 & 59.8/64.9/64.6 & 70.7/75.7/75.5 & 60.2/64.0/65.5 & 57.8/65.8/67.2 & 64.5/67.6/68.4 & 63.2/68.3/68.9 & 65.6/68.4/69.1 & 66.1/69.3/69.8 & 66.4/70.8/71.2 & 79.1/79.7/80.1 & 78.4/80.4/79.2 & 58.2/64.3/64.5 & 50.6/61.5/61.9 & 46.9/60.1/62.4 & 59.5/65.4/65.2 & 41.4/62.7/65.6 & 68.1/73.2/74.5 & 41.4/49.5/49.6 & 55.0/57.2/58.0 & 56.1/62.0/63.6 & 37.1/40.2/43.5 & 58.4/64.6/66.4 & 64.1/71.4/74.5 & 71.1/74.8/75.7 \\
cs & 84.5/84.1/84.0 & 64.5/69.5/70.7 & 67.5/72.3/73.1 & 63.3/68.0/68.6 & 65.3/69.3/70.0 & 65.3/72.8/73.2 &  -  & 60.6/66.1/66.1 & 69.4/75.6/76.1 & 59.5/64.1/65.6 & 57.6/67.0/68.3 & 66.1/70.3/71.0 & 65.1/70.2/70.8 & 66.2/69.7/70.9 & 66.5/70.1/70.9 & 70.2/72.4/73.0 & 71.7/74.9/76.0 & 78.8/80.8/78.7 & 58.5/65.0/65.7 & 51.9/62.5/62.8 & 47.0/60.7/63.7 & 62.2/67.7/68.7 & 40.7/62.8/66.4 & 68.3/73.8/75.1 & 42.3/50.8/51.4 & 55.8/58.1/58.5 & 57.5/63.3/65.7 & 37.3/40.4/44.0 & 61.2/66.7/68.6 & 64.3/71.3/74.8 & 61.3/66.0/67.8 \\
hi & 84.7/84.5/84.1 & 57.5/65.6/66.5 & 62.0/70.0/70.5 & 62.9/66.9/67.6 & 65.2/69.3/69.7 & 50.2/68.8/69.7 & 56.5/68.5/69.8 &  -  & 69.1/81.8/81.6 & 51.3/64.9/66.3 & 55.5/66.5/67.7 & 65.7/69.6/70.2 & 66.6/70.0/70.6 & 62.4/67.6/68.4 & 65.2/70.9/71.2 & 57.3/66.3/67.6 & 55.8/70.4/71.9 & 78.4/85.4/84.2 & 63.9/72.7/72.9 & 44.1/66.2/66.6 & 50.8/63.2/65.5 & 63.2/68.1/69.0 & 45.6/62.9/67.6 & 68.1/80.5/81.3 & 45.4/54.0/54.3 & 58.7/60.8/61.7 & 59.3/62.6/63.7 & 42.6/43.8/50.0 & 56.5/63.6/65.1 & 42.9/70.9/76.1 & 51.1/62.5/64.6 \\
bn & 81.8/81.5/81.3 & 53.4/62.4/63.3 & 59.2/66.7/68.2 & 59.0/63.3/63.5 & 61.5/66.0/66.5 & 46.9/66.1/67.5 & 52.9/64.8/65.9 & 52.0/69.0/69.7 &  -  & 48.0/63.0/64.1 & 53.1/64.3/65.8 & 62.2/66.3/67.1 & 62.9/66.8/67.6 & 58.6/64.8/65.9 & 60.9/67.2/67.9 & 53.9/63.4/64.8 & 51.4/68.5/69.5 & 76.6/84.2/83.1 & 57.4/69.2/69.4 & 42.9/64.9/65.2 & 49.2/61.2/63.0 & 60.5/65.7/66.6 & 44.0/61.6/66.8 & 62.3/78.1/79.1 & 44.1/53.2/53.9 & 56.1/59.1/59.8 & 57.0/60.3/61.7 & 41.2/41.8/46.9 & 53.8/60.7/62.5 & 39.3/71.1/75.7 & 47.8/60.7/62.3 \\
ar & 78.9/78.3/78.3 & 54.7/58.9/60.0 & 59.4/63.5/64.2 & 59.3/62.0/62.3 & 61.4/64.1/64.7 & 56.3/64.1/64.9 & 53.8/61.5/63.3 & 56.2/62.1/61.9 & 66.8/73.8/75.0 &  -  & 56.0/63.6/65.2 & 59.7/63.1/63.7 & 58.6/62.9/64.0 & 60.3/63.4/64.8 & 61.5/64.6/66.0 & 56.3/61.1/61.8 & 61.6/65.9/67.4 & 76.8/79.8/78.8 & 54.2/62.3/62.9 & 54.0/61.9/62.2 & 47.8/58.3/60.8 & 56.6/60.6/61.9 & 41.9/60.0/63.2 & 63.3/70.0/71.3 & 42.0/48.8/49.0 & 53.4/55.5/56.2 & 52.6/56.5/58.8 & 36.7/40.3/42.5 & 51.6/56.9/59.0 & 62.7/68.8/73.5 & 52.0/58.2/60.0 \\
he & 83.2/82.7/82.2 & 57.2/62.6/63.6 & 62.4/67.4/68.2 & 62.1/64.5/65.1 & 63.3/66.0/66.9 & 55.6/65.9/67.0 & 55.3/64.5/66.1 & 56.1/63.2/63.8 & 66.7/75.2/75.3 & 59.6/64.0/65.8 &  -  & 61.4/65.1/66.5 & 61.3/65.2/66.3 & 62.3/65.3/66.8 & 63.8/66.6/67.8 & 57.1/63.0/63.7 & 64.8/69.3/70.3 & 77.8/80.0/78.9 & 55.5/63.1/63.6 & 50.8/62.4/62.9 & 47.8/59.2/61.7 & 58.5/63.7/64.8 & 42.1/62.1/66.0 & 65.5/72.0/73.6 & 41.8/49.8/50.0 & 55.0/56.6/57.5 & 55.0/59.8/61.9 & 37.9/40.3/42.7 & 54.4/58.7/61.0 & 62.4/71.2/75.9 & 54.3/60.0/61.6 \\
sv & 85.1/84.6/84.6 & 65.9/69.2/70.3 & 68.3/71.8/72.8 & 63.0/66.1/67.2 & 64.4/68.6/69.0 & 62.4/68.7/69.2 & 59.0/70.0/71.5 & 63.4/67.3/67.6 & 72.4/77.1/77.7 & 60.4/64.5/66.3 & 59.4/66.4/68.3 &  -  & 76.7/76.7/77.1 & 66.4/68.7/69.8 & 67.2/70.0/71.0 & 64.4/67.5/68.6 & 69.0/72.0/72.7 & 80.6/81.5/80.8 & 61.3/67.0/67.3 & 54.0/63.4/63.8 & 47.3/60.9/63.8 & 65.8/69.6/70.0 & 41.6/64.3/67.7 & 71.9/75.5/77.0 & 44.0/50.7/51.3 & 55.9/57.7/58.5 & 60.1/62.8/64.6 & 37.3/43.2/45.8 & 59.6/64.0/65.7 & 66.7/72.5/75.8 & 59.5/62.6/63.9 \\
da & 85.3/84.8/84.7 & 66.1/68.9/70.3 & 69.8/72.4/73.2 & 62.3/65.8/66.8 & 64.4/67.7/69.1 & 63.7/69.3/70.0 & 59.0/68.5/71.2 & 64.1/67.5/68.1 & 73.5/77.5/78.2 & 60.7/64.3/66.3 & 59.6/66.0/68.5 & 77.4/76.5/76.9 &  -  & 66.3/68.3/69.6 & 67.1/69.5/70.8 & 64.0/67.5/68.5 & 68.9/71.8/73.5 & 80.6/82.1/80.7 & 62.1/67.2/67.3 & 56.1/63.5/63.9 & 47.4/61.9/65.1 & 66.7/70.3/71.0 & 41.8/64.1/68.3 & 72.0/75.5/76.7 & 44.5/50.7/51.3 & 56.6/57.9/58.6 & 60.1/62.4/65.1 & 37.2/43.0/45.7 & 59.3/63.4/65.9 & 67.1/72.4/75.8 & 59.7/62.4/64.5 \\
it & 84.0/83.6/83.5 & 64.3/67.3/68.0 & 68.3/71.4/71.9 & 70.9/72.4/72.7 & 73.3/74.9/74.7 & 62.3/70.7/71.3 & 55.5/70.1/71.5 & 59.5/66.0/66.0 & 69.8/76.3/76.7 & 61.4/66.2/67.5 & 59.0/67.5/68.8 & 66.4/69.2/70.3 & 66.3/70.2/70.8 &  -  & 74.2/75.4/75.8 & 66.0/69.1/69.9 & 70.1/73.3/74.3 & 78.4/80.6/80.0 & 58.3/65.3/65.7 & 54.3/62.3/63.0 & 46.5/59.9/62.2 & 63.2/67.4/68.1 & 40.6/63.3/67.2 & 69.2/74.5/75.8 & 42.9/49.5/49.8 & 60.1/61.3/62.0 & 61.1/67.2/68.6 & 37.4/41.5/44.6 & 59.0/63.9/65.7 & 65.5/71.0/75.6 & 59.3/63.8/66.0 \\
pt & 85.1/84.8/84.7 & 63.8/67.2/67.8 & 67.7/71.4/71.6 & 69.9/72.0/72.3 & 77.5/77.3/76.8 & 64.3/69.6/70.0 & 55.8/68.8/71.0 & 62.2/68.0/68.0 & 71.7/77.6/78.0 & 61.7/65.9/67.0 & 59.7/67.3/69.1 & 67.8/70.3/70.7 & 66.7/70.1/71.2 & 73.8/74.9/75.3 &  -  & 65.2/67.5/68.9 & 69.9/72.7/74.2 & 80.3/82.1/80.7 & 61.4/67.1/67.6 & 56.2/64.5/64.7 & 47.6/61.7/64.6 & 64.5/68.1/68.4 & 40.9/65.8/68.9 & 72.0/76.3/77.7 & 43.2/50.5/50.6 & 61.9/63.2/63.7 & 61.7/65.6/68.1 & 37.5/42.8/46.6 & 59.4/63.3/66.7 & 67.4/72.8/75.9 & 60.4/63.8/66.0 \\
pl & 80.6/80.3/80.1 & 61.1/65.9/66.8 & 63.8/69.7/70.7 & 60.7/65.4/66.0 & 63.3/67.6/68.3 & 63.5/71.5/72.1 & 66.8/72.2/73.5 & 58.7/64.3/64.1 & 67.3/74.2/74.6 & 57.3/62.4/64.6 & 54.0/64.5/65.7 & 64.5/68.0/68.4 & 63.8/68.0/68.7 & 65.3/68.2/69.4 & 65.0/68.5/69.5 &  -  & 69.5/73.2/73.7 & 76.7/79.3/78.3 & 57.2/63.5/63.8 & 50.1/60.5/60.6 & 45.2/59.8/62.4 & 59.4/65.1/65.2 & 39.4/60.3/64.0 & 66.4/72.1/73.7 & 41.3/48.6/48.6 & 54.3/56.0/56.8 & 55.4/62.0/63.7 & 36.3/40.9/42.8 & 58.0/63.8/66.3 & 62.8/69.3/73.3 & 60.7/65.5/66.8 \\
bg & 84.9/84.5/84.4 & 64.9/68.5/68.9 & 68.2/72.2/72.4 & 66.1/68.8/69.3 & 68.3/70.5/70.6 & 75.8/78.3/78.5 & 63.8/72.8/73.6 & 61.4/65.9/66.1 & 71.2/76.4/76.8 & 61.7/65.7/66.9 & 60.3/68.0/69.5 & 68.4/70.2/70.8 & 67.3/70.7/71.7 & 69.4/71.0/72.0 & 69.6/71.3/72.6 & 68.3/70.9/71.2 &  -  & 79.1/80.5/79.1 & 59.9/64.7/65.4 & 53.3/63.3/63.6 & 48.3/62.8/64.3 & 63.5/68.4/68.9 & 42.9/64.5/67.7 & 70.1/74.0/75.1 & 43.9/51.1/51.3 & 58.3/59.5/60.4 & 61.5/64.5/66.4 & 38.4/41.8/43.9 & 64.2/67.2/69.5 & 67.5/73.2/75.9 & 70.1/72.1/74.0 \\
kn & 79.1/79.0/78.6 & 51.9/60.4/61.3 & 56.7/65.1/65.7 & 57.1/61.0/61.2 & 59.7/63.7/64.5 & 46.8/64.5/65.3 & 51.1/62.2/63.8 & 53.6/67.4/67.7 & 68.2/79.1/79.5 & 47.5/61.4/63.2 & 51.0/62.7/63.5 & 60.9/65.4/65.6 & 61.2/65.2/66.0 & 57.3/62.8/63.5 & 60.3/65.2/66.0 & 52.5/61.3/62.7 & 51.4/66.1/67.3 &  -  & 56.8/67.9/68.2 & 43.4/65.9/65.9 & 48.4/60.9/62.6 & 59.0/64.1/64.7 & 43.4/61.7/66.3 & 64.3/76.8/78.3 & 43.4/53.0/53.2 & 54.9/58.2/58.8 & 54.9/58.3/59.7 & 41.2/43.4/47.1 & 52.6/59.4/61.2 & 40.3/70.8/75.5 & 47.1/58.9/60.8 \\
mr & 80.9/80.8/80.5 & 53.3/61.4/61.8 & 57.4/65.6/66.5 & 59.0/61.9/62.7 & 61.2/65.0/65.6 & 45.6/65.0/66.5 & 51.4/63.6/65.3 & 53.9/71.2/71.7 & 65.6/80.4/80.8 & 47.7/61.0/62.9 & 51.8/62.5/63.9 & 62.8/66.1/66.9 & 62.9/66.7/67.5 & 58.6/63.6/65.0 & 62.1/66.8/67.6 & 53.4/62.5/64.0 & 49.2/66.1/68.2 & 74.2/84.7/83.5 &  -  & 41.9/65.3/65.4 & 48.6/58.9/62.6 & 60.5/64.0/65.4 & 44.2/61.6/65.9 & 61.6/78.9/80.2 & 43.8/52.9/53.5 & 55.6/58.5/59.5 & 57.1/58.9/60.5 & 41.4/41.5/47.3 & 54.1/59.7/61.8 & 38.0/68.9/74.7 & 46.7/59.4/61.3 \\
mt & 79.5/79.4/79.0 & 53.8/60.6/62.2 & 56.9/64.5/65.3 & 58.3/62.6/63.2 & 60.4/64.2/65.1 & 50.3/64.0/64.8 & 45.9/63.5/64.9 & 55.2/64.8/65.3 & 63.5/76.0/76.5 & 53.9/60.8/62.8 & 48.9/62.2/64.2 & 59.4/64.1/64.8 & 59.3/64.4/65.7 & 62.4/65.1/66.4 & 62.6/66.3/67.5 & 54.3/61.3/62.6 & 63.1/67.0/68.7 & 77.5/82.1/80.9 & 57.1/65.3/66.0 &  -  & 42.2/61.3/64.6 & 54.6/63.7/64.6 & 36.8/60.8/65.2 & 65.6/74.1/75.2 & 38.5/51.2/52.4 & 52.5/57.9/58.6 & 52.9/60.2/62.0 & 35.1/39.8/43.0 & 51.1/59.6/61.7 & 57.9/70.9/75.3 & 50.9/59.3/61.4 \\
ha & 51.9/66.8/67.1 & 37.5/47.6/49.5 & 40.0/52.5/54.7 & 37.7/49.1/51.1 & 40.4/52.6/54.6 & 34.7/52.5/55.1 & 32.3/49.6/53.8 & 42.1/57.6/58.7 & 50.6/69.5/71.0 & 35.3/50.7/55.3 & 34.2/51.1/54.3 & 40.2/51.8/54.2 & 38.8/52.5/55.0 & 40.5/51.7/53.8 & 41.0/53.2/55.8 & 38.3/51.1/53.9 & 37.7/54.0/57.5 & 63.8/76.4/76.7 & 45.3/58.8/60.4 & 42.6/61.1/61.3 &  -  & 36.4/52.6/54.7 & 28.1/51.7/58.7 & 49.3/66.3/69.1 & 31.3/44.5/45.5 & 34.0/47.8/49.7 & 33.8/47.8/51.0 & 26.3/30.8/38.9 & 35.9/47.8/51.8 & 40.6/62.9/70.9 & 36.6/48.3/51.7 \\
af & 83.3/83.4/83.0 & 52.8/61.9/64.4 & 66.8/70.4/71.7 & 54.2/60.9/63.1 & 54.9/62.1/64.1 & 52.6/62.8/64.9 & 47.7/61.8/65.9 & 59.0/65.1/66.3 & 70.7/76.8/77.8 & 50.6/58.7/62.0 & 49.9/61.3/64.4 & 59.3/64.7/66.6 & 59.6/65.4/67.5 & 56.8/62.3/64.7 & 58.9/64.1/66.2 & 53.9/60.9/63.7 & 59.2/65.5/68.7 & 78.9/82.1/81.1 & 57.5/65.6/66.8 & 51.6/62.9/63.6 & 46.6/59.5/62.8 &  -  & 38.8/62.1/67.1 & 68.2/74.6/76.7 & 43.0/49.9/50.8 & 51.5/54.2/55.4 & 52.2/57.3/60.2 & 34.4/41.2/44.9 & 51.6/57.1/60.3 & 63.5/70.9/76.2 & 52.5/57.4/60.0 \\
am & 76.9/76.6/76.3 & 49.8/55.1/56.6 & 54.7/59.9/61.2 & 53.3/56.5/57.6 & 56.9/60.1/60.8 & 50.7/59.4/61.3 & 49.3/57.4/59.0 & 53.3/61.1/61.2 & 64.6/73.8/74.1 & 49.0/56.8/59.1 & 51.3/60.0/61.1 & 56.7/59.2/60.5 & 56.0/59.4/61.0 & 55.3/58.9/60.5 & 57.9/61.0/62.6 & 50.8/56.9/58.6 & 55.6/61.6/63.8 & 75.5/80.0/78.1 & 54.2/62.2/62.2 & 48.2/62.0/62.6 & 49.1/56.6/60.7 & 57.2/59.5/61.2 &  -  & 60.2/69.8/71.3 & 43.7/50.2/50.2 & 52.4/54.4/55.4 & 52.1/54.5/56.5 & 36.9/37.7/42.0 & 49.8/53.7/56.8 & 62.2/76.0/79.9 & 47.4/54.0/56.8 \\
gu & 80.7/80.4/80.3 & 53.6/59.4/60.8 & 58.9/64.0/65.1 & 58.8/60.3/61.3 & 62.0/63.8/64.8 & 50.1/63.3/64.8 & 52.5/61.3/63.2 & 60.6/70.3/70.3 & 72.3/80.5/80.6 & 50.2/59.1/61.9 & 53.8/61.5/63.5 & 62.5/64.2/65.4 & 62.2/64.4/66.0 & 59.6/62.5/64.0 & 61.1/64.7/66.1 & 54.4/60.0/62.4 & 53.9/64.6/66.5 & 80.4/85.2/84.2 & 62.8/70.0/70.8 & 45.9/66.0/66.1 & 51.7/60.5/63.4 & 61.7/63.4/64.9 & 46.6/60.5/64.7 &  -  & 46.7/54.5/54.7 & 57.8/58.9/60.1 & 57.1/57.4/59.2 & 43.4/43.5/48.7 & 54.7/58.1/60.4 & 46.8/69.5/76.0 & 48.2/57.8/59.9 \\
lb & 60.2/62.7/64.9 & 39.0/49.9/54.2 & 40.9/51.8/56.0 & 38.9/47.6/51.1 & 40.2/50.6/53.6 & 35.3/52.1/55.3 & 28.1/49.2/54.4 & 46.9/59.3/60.9 & 58.2/73.1/74.7 & 34.2/48.5/53.9 & 34.1/49.9/54.7 & 41.9/51.8/55.5 & 41.5/51.7/55.9 & 41.6/49.8/53.8 & 42.4/51.6/55.2 & 39.1/49.4/52.9 & 45.4/53.9/58.0 & 70.9/78.7/78.2 & 50.3/61.5/63.5 & 43.2/61.4/63.2 & 41.1/52.4/57.0 & 42.7/51.6/55.8 & 28.6/52.7/59.3 & 57.5/69.8/72.5 &  -  & 42.3/49.1/51.2 & 37.0/47.1/51.3 & 27.8/36.0/40.8 & 38.9/48.1/51.9 & 46.4/61.6/72.4 & 39.5/48.2/51.7 \\
oc & 73.8/74.1/73.4 & 47.9/55.2/56.2 & 52.5/59.8/60.9 & 57.6/62.0/62.8 & 59.0/63.7/64.4 & 50.1/59.7/60.6 & 36.2/57.5/60.4 & 55.7/64.0/64.5 & 66.6/76.2/76.6 & 49.5/58.4/60.2 & 47.1/59.1/60.6 & 52.6/58.6/60.1 & 52.8/59.4/61.0 & 58.0/62.4/63.9 & 60.3/64.5/65.6 & 51.2/57.8/59.5 & 57.6/62.2/63.9 & 76.8/80.9/79.7 & 52.7/64.6/65.5 & 48.7/64.0/64.5 & 44.5/56.6/58.7 & 51.9/57.8/59.1 & 35.0/59.9/63.8 & 66.1/73.6/75.2 & 40.6/49.3/49.9 &  -  & 47.8/56.9/59.3 & 31.2/40.2/43.0 & 48.7/55.6/57.4 & 58.8/67.6/73.7 & 49.3/55.2/57.0 \\
ro & 80.9/80.7/80.7 & 58.5/62.9/64.4 & 63.4/66.7/68.0 & 63.8/66.5/67.3 & 65.5/68.1/69.0 & 60.1/66.0/66.9 & 51.1/65.3/67.5 & 58.8/63.9/64.2 & 68.2/75.3/75.6 & 58.1/62.4/64.0 & 55.8/64.1/65.8 & 63.8/66.0/67.4 & 63.5/66.3/67.9 & 67.1/68.6/69.9 & 67.6/69.3/70.5 & 62.7/65.2/66.8 & 66.4/69.3/70.8 & 77.0/79.5/78.3 & 57.8/62.9/63.8 & 55.7/63.2/63.2 & 46.7/59.4/63.0 & 60.1/64.2/65.4 & 40.5/61.1/64.9 & 67.4/72.4/73.7 & 44.3/49.4/49.8 & 57.6/58.8/59.5 &  -  & 36.9/40.6/42.8 & 56.1/61.0/63.6 & 63.7/70.4/74.2 & 54.8/59.7/62.0 \\
sd & 40.0/54.7/58.8 & 27.5/40.3/43.3 & 28.8/45.4/48.8 & 28.6/41.4/44.9 & 30.9/46.0/49.0 & 25.9/45.6/49.0 & 27.9/42.8/46.5 & 36.9/54.6/57.1 & 45.4/66.5/71.0 & 25.5/42.1/48.7 & 25.8/44.5/48.4 & 29.0/45.6/49.1 & 29.8/45.4/49.2 & 30.4/44.2/47.7 & 29.4/46.0/50.1 & 29.9/44.1/47.9 & 28.4/45.7/50.1 & 58.3/74.2/72.2 & 44.9/55.1/59.9 & 35.2/54.3/56.5 & 45.1/47.5/52.3 & 31.1/46.0/49.7 & 26.3/40.9/53.7 & 45.6/62.2/68.2 & 31.8/41.6/44.5 & 29.5/44.2/47.4 & 26.8/40.6/45.5 &  -  & 27.8/43.3/46.4 & 34.5/52.7/68.3 & 28.9/43.1/45.8 \\
sr & 79.7/79.1/78.9 & 54.7/60.4/62.3 & 59.1/64.0/65.8 & 56.0/60.7/61.8 & 57.9/62.4/64.2 & 61.4/66.5/67.8 & 62.3/65.0/67.5 & 57.8/63.1/63.7 & 67.4/73.9/74.5 & 53.5/59.2/61.1 & 51.8/60.3/62.9 & 60.5/64.2/65.7 & 60.4/64.5/66.2 & 59.8/63.7/65.1 & 60.2/63.6/65.6 & 60.5/63.5/65.8 & 66.6/70.0/72.0 & 76.8/79.1/78.4 & 57.2/63.4/64.4 & 53.2/61.8/62.0 & 46.0/59.7/62.0 & 57.0/61.7/63.3 & 40.2/60.1/63.9 & 67.0/71.6/73.1 & 43.3/48.6/49.3 & 53.7/54.6/55.5 & 52.4/57.4/60.4 & 36.7/40.5/42.2 &  -  & 63.7/69.3/73.1 & 54.9/59.8/62.4 \\
ti & 70.5/70.1/70.7 & 47.2/51.2/52.5 & 51.6/56.2/57.2 & 50.5/52.7/53.1 & 53.8/56.3/56.8 & 47.8/57.6/58.9 & 46.7/53.8/55.9 & 50.4/58.9/59.1 & 63.3/71.9/72.6 & 47.9/54.6/56.6 & 48.5/56.7/58.6 & 53.7/56.4/57.7 & 53.7/56.6/57.7 & 51.7/54.4/56.5 & 54.1/57.0/58.6 & 48.9/54.0/55.9 & 51.8/58.7/60.5 & 74.1/79.7/76.3 & 54.1/60.2/60.4 & 47.2/62.3/62.5 & 46.1/56.9/59.3 & 53.2/56.9/57.5 & 43.4/64.7/67.7 & 58.4/68.4/69.8 & 43.0/49.5/49.1 & 51.8/52.7/52.6 & 49.4/51.6/53.2 & 39.1/40.6/41.6 & 48.1/52.1/54.1 &  -  & 44.0/52.8/55.0 \\
uk & 80.1/79.7/79.6 & 57.7/61.4/62.8 & 61.6/65.8/66.4 & 59.5/62.3/63.1 & 62.1/64.4/65.1 & 74.5/74.9/75.8 & 58.4/66.0/68.2 & 57.0/63.2/63.3 & 67.5/73.7/73.9 & 55.3/60.1/62.6 & 55.8/62.5/64.0 & 61.3/64.0/64.8 & 60.3/64.5/65.0 & 62.1/64.0/65.7 & 62.8/65.0/66.2 & 63.0/65.8/66.7 & 72.0/74.6/75.6 & 77.1/79.1/76.8 & 56.3/62.7/63.7 & 53.2/61.2/61.1 & 47.4/57.4/60.7 & 57.4/61.7/63.0 & 41.3/59.8/63.2 & 64.4/70.8/72.3 & 42.3/48.8/49.3 & 53.4/55.0/55.8 & 52.8/57.4/59.4 & 37.2/39.2/42.2 & 54.2/59.8/62.1 & 60.9/68.8/73.3 &  -  \\
\hline
\hline
\end{tabular}
\begin{tabular}{l|l|ccccccccc|c}
\hline\hline
& Model &H-H & H-M & H-L & M-H & M-M & M-L & L-H & L-M & L-L & AVG \\ \hline
\multirow{5}{*}{\rotatebox{90}{Two-Tag}} & Baseline &1.5 & 2.2 & 1.3 & 1.8 & 2.4 & 1.3 & 2.6 & 3.1 & 1.3 & 2.0 \\
& Boost-100 &13.4 & 14.2 & 9.0 & 13.8 & 14.2 & 9.2 & 10.8 & 11.2 & 6.8 & 11.4 \\
& Boost-All &14.0 & 14.9 & 10.0 & 14.4 & 14.9 & 10.1 & 11.6 & 12.1 & 7.8 & 12.2 \\ \cdashline{2-12}
& $\Delta$-100  &+11.9 & +12.0 & +7.7 & +12.0 & +11.8 & +7.9 & +8.2 & +8.1 & +5.5 & +9.4 \\
& $\Delta$-All  &+12.5 & +12.7 & +8.7 & +12.6 & +12.5 & +8.8 & +9.0 & +9.0 & +6.5 & +10.2 \\
\hline
\multirow{5}{*}{\rotatebox{90}{One-Tag}} & Baseline &8.4 & 9.0 & 4.6 & 8.8 & 8.9 & 4.7 & 6.4 & 6.7 & 3.1 & 6.7 \\
& Boost-100 &12.4 & 12.8 & 8.0 & 12.7 & 12.6 & 8.1 & 9.5 & 9.7 & 5.7 & 10.2 \\
& Boost-All &12.9 & 13.4 & 9.0 & 13.2 & 13.3 & 9.1 & 10.4 & 10.6 & 6.8 & 10.9 \\ \cdashline{2-12}
& $\Delta$-100  &+4.0 & +3.8 & +3.4 & +3.9 & +3.7 & +3.4 & +3.1 & +3.0 & +2.6 & +3.5 \\
& $\Delta$-All  &+4.5 & +4.4 & +4.4 & +4.4 & +4.4 & +4.4 & +4.0 & +3.9 & +3.7 & +4.2 \\
\hline
\hline
\end{tabular}
\begin{tabular}{l|l|cc|cc|cc|ccc}
\hline\hline
\multirow{2}{*}{} & \multirow{2}{*}{Model} & \multicolumn{2}{c|}{High} & \multicolumn{2}{c|}{Medium} & \multicolumn{2}{c|}{Low} & \multicolumn{3}{c}{Overall} \\ 
\cline{3-11} 
& & EN-X & X-EN & EN-X & X-EN & EN-X & X-EN & EN-X & X-EN & AVG \\ \hline
\multirow{5}{*}{\rotatebox{90}{Two-Tag}} & Baseline & 28.0 & 31.4 & 29.5 & 31.4 & 18.7 & 25.8 & 25.4 & 29.5 & 27.5 \\
& Boost-100 & 27.3 & 29.9 & 29.0 & 31.1 & 18.8 & 25.0 & 25.0 & 28.7 & 26.9 \\
& Boost-All & 27.1 & 29.7 & 28.7 & 31.1 & 19.3 & 25.8 & 25.0 & 28.9 & 27.0 \\ \cdashline{2-11}
& $\Delta$-100 & -0.7 & -1.5 & -0.5 & -0.3 & +0.1 & -0.8 & -0.4 & -0.8 & -0.6 \\
& $\Delta$-All & -0.9 & -1.7 & -0.8 & -0.3 & +0.6 & 0.0 & -0.4 & -0.6 & -0.5 \\ \hline
\multirow{5}{*}{\rotatebox{90}{One-Tag}} & Baseline & 28.4 & 30.9 & 29.8 & 30.9 & 19.5 & 25.3 & 25.9 & 29.0 & 27.5 \\
& Boost-100 & 27.6 & 30.5 & 29.6 & 31.4 & 19.4 & 25.5 & 25.5 & 29.1 & 27.3 \\
& Boost-All & 27.0 & 30.0 & 28.7 & 31.2 & 19.6 & 25.5 & 25.1 & 28.9 & 27.0 \\ \cdashline{2-11}
& $\Delta$-100 & -0.8 & -0.4 & -0.2 & +0.5 & -0.1 & +0.2 & -0.4 & +0.1 & -0.2 \\
& $\Delta$-All & -1.4 & -0.9 & -1.1 & +0.3 & +0.1 & +0.2 & -0.8 & -0.1 & -0.5 \\ \hline
\end{tabular}
\begin{tabular}{l|l|ccccccccc|c}
\hline\hline
& Model & H-H & H-M & H-L & M-H & M-M & M-L & L-H & L-M & L-L & AVG \\ \hline
\multirow{5}{*}{\rotatebox{90}{Two-Tag}} & Baseline & 51.0 & 52.4 & 47.3 & 48.6 & 49.9 & 45.0 & 46.4 & 49.3 & 43.6 & 48.2 \\
& Boost-100 & 70.6 & 71.2 & 64.0 & 69.1 & 69.7 & 63.1 & 63.1 & 64.8 & 58.7 & 66.0 \\
& Boost-All & 71.3 & 71.8 & 65.7 & 69.9 & 70.4 & 64.8 & 64.4 & 66.0 & 60.9 & 67.3 \\ \cdashline{2-12}
& $\Delta$-100  & +19.6 & +18.8 & +16.7 & +20.5 & +19.8 & +18.1 & +16.7 & +15.5 & +15.1 & +17.8 \\
& $\Delta$-All  & +20.3 & +19.4 & +18.4 & +21.3 & +20.5 & +19.8 & +18.0 & +16.7 & +17.3 & +19.1 \\
\hline
\multirow{5}{*}{\rotatebox{90}{One-Tag}} & Baseline & 61.2 & 62.6 & 54.4 & 58.8 & 60.2 & 52.2 & 51.9 & 54.9 & 47.8 & 56.0 \\
& Boost-100 & 68.1 & 68.8 & 61.7 & 66.5 & 67.1 & 60.5 & 60.2 & 62.1 & 55.8 & 63.4 \\
& Boost-All & 68.9 & 69.5 & 63.6 & 67.6 & 68.0 & 62.7 & 62.1 & 63.7 & 58.7 & 65.0 \\ \cdashline{2-12}
& $\Delta$-100  & +6.9 & +6.2 & +7.3 & +7.7 & +6.9 & +8.3 & +8.3 & +7.2 & +8.0 & +7.4 \\
& $\Delta$-All  & +7.7 & +6.9 & +9.2 & +8.8 & +7.8 & +10.5 & +10.2 & +8.8 & +10.9 & +9.0 \\
\hline
\hline
\end{tabular}
\begin{tabular}{l|l|cc|cc|cc|ccc}
\hline\hline
\multirow{2}{*}{} & \multirow{2}{*}{Model} & \multicolumn{2}{c|}{High} & \multicolumn{2}{c|}{Medium} & \multicolumn{2}{c|}{Low} & \multicolumn{3}{c}{Overall} \\ 
\cline{3-11} 
& & EN-X & X-EN & EN-X & X-EN & EN-X & X-EN & EN-X & X-EN & AVG \\ \hline
\multirow{5}{*}{\rotatebox{90}{Two-Tag}} & Baseline & 82.3 & 83.8 & 81.0 & 80.0 & 73.7 & 73.3 & 79.0 & 79.0 & 79.0 \\
& Boost-100 & 82.0 & 83.4 & 81.1 & 81.3 & 73.7 & 74.4 & 78.9 & 79.7 & 79.3 \\
& Boost-All & 82.1 & 83.0 & 81.0 & 81.1 & 74.3 & 75.2 & 79.1 & 79.8 & 79.5 \\ \cdashline{2-11}
& $\Delta$-100 & -0.3 & -0.4 & +0.1 & +1.3 & 0.0 & +1.1 & -0.1 & +0.7 & +0.3 \\
& $\Delta$-All & -0.2 & -0.8 & 0.0 & +1.1 & +0.6 & +1.9 & +0.1 & +0.8 & +0.5 \\ \hline
\multirow{5}{*}{\rotatebox{90}{One-Tag}} & Baseline & 82.0 & 83.3 & 80.6 & 79.6 & 73.2 & 72.6 & 78.6 & 78.5 & 78.5 \\
& Boost-100 & 81.8 & 83.0 & 80.8 & 80.9 & 73.7 & 74.2 & 78.8 & 79.4 & 79.1 \\
& Boost-All & 81.6 & 82.7 & 80.6 & 80.7 & 73.9 & 74.7 & 78.7 & 79.4 & 79.0 \\ \cdashline{2-11}
& $\Delta$-100 & -0.2 & -0.3 & +0.2 & +1.3 & +0.5 & +1.6 & +0.2 & +0.9 & +0.6 \\
& $\Delta$-All & -0.4 & -0.6 & 0.0 & +1.1 & +0.7 & +2.1 & +0.1 & +0.9 & +0.5 \\ \hline
\end{tabular}
\begin{tabular}{l|l|ccccc|cccc|cccc}
\hline\hline
\multirow{2}{*}{Metric} & \multirow{2}{*}{Model} & \multicolumn{5}{c|}{Within Family} & \multicolumn{4}{c|}{Out of Germanic} & \multicolumn{4}{c}{Into Germanic} \\ 
\cline{3-15} 
& & Germanic & Romance & Slavic & Aryan & Asiatic & Romance & Slavic & Aryan & Asiatic & Romance & Slavic & Aryan & Asiatic \\ \hline
\multirow{3}{*}{ChrF} 
& Baseline & 20.8 & 23.5 & 12.1 & 8.0 & 7.2 & 21.0 & 10.5 & 5.8 & 7.3 & 20.9 & 20.0 & 16.8 & 17.8 \\
& Boost-All & 44.6 &\bf 45.6 &\bf 39.2 &\bf 34.2 &\bf 27.4 &\bf 42.2 &\bf 38.0 &\bf 34.1 &\bf 30.9 &\bf 42.6 &\bf 40.6 &\bf 34.8 &\bf 36.4 \\
& Boost-Germanic &\bf 45.0 & 44.5 & 38.5 & 30.3 & 25.0 & 41.3 & 37.4 & 32.4 & 29.4 & 42.4 & 40.5 & 33.2 & 35.9 \\
\hline
\multirow{3}{*}{Comet} 
& Baseline & 54.3 & 58.5 & 50.4 & 45.9 & 41.6 & 56.7 & 47.6 & 39.5 & 41.3 & 54.9 & 55.4 & 52.8 & 50.0 \\
& Boost-All & 68.2 &\bf 71.6 &\bf 74.0 &\bf 71.2 &\bf 66.2 &\bf 66.3 &\bf 69.2 &\bf 69.5 &\bf 68.2 &\bf 67.3 &\bf 67.3 &\bf 63.4 &\bf 61.1 \\
& Boost-Germanic &\bf 68.5 & 70.8 & 72.8 & 68.0 & 63.3 & 65.8 & 68.3 & 68.7 & 66.8 & 66.9 & 66.9 & 61.8 & 60.1 \\
\hline
\multirow{3}{*}{SacreBLEU} 
& Baseline & 2.8 & 3.7 & 2.0 & 3.7 & 0.8 & 2.7 & 1.6 & 2.5 & 1.1 & 2.6 & 2.2 & 1.6 & 1.7 \\
& Boost-All & 17.5 &\bf 18.7 &\bf 13.5 &\bf 15.9 &\bf 6.5 &\bf 16.4 &\bf 12.8 &\bf 15.3 &\bf 8.6 &\bf 15.1 &\bf 13.8 &\bf 9.7 &\bf 11.3 \\
& Boost-Germanic &\bf 17.8 & 17.4 & 12.7 & 14.3 & 5.3 & 15.3 & 12.2 & 14.1 & 7.6 & 14.8 & 13.6 & 9.1 & 10.9 \\
\hline
\end{tabular}
